TRIDEnT: Building Decentralized Incentives for Collaborative Security

Sophisticated mass attacks, especially when exploiting zero-day vulnerabilities, have the potential to cause destructive damage to organizations and critical infrastructure. To timely detect and contain such attacks, collaboration among the defenders is critical. By correlating real-time detection information (alerts) from multiple sources (collaborative intrusion detection), defenders can detect attacks and take the appropriate defensive measures in time. However, although the technical tools to facilitate collaboration exist, real-world adoption of such collaborative security mechanisms is still underwhelming. This is largely due to a lack of trust and participation incentives for companies and organizations. This paper proposes TRIDEnT, a novel collaborative platform that aims to enable and incentivize parties to exchange network alert data, thus increasing their overall detection capabilities. TRIDEnT allows parties that may be in a competitive relationship, to selectively advertise, sell and acquire security alerts in the form of (near) real-time peer-to-peer streams. To validate the basic principles behind TRIDEnT, we present an intuitive game-theoretic model of alert sharing, that is of independent interest, and show that collaboration is bound to take place infinitely often. Furthermore, to demonstrate the feasibility of our approach, we instantiate our design in a decentralized manner using Ethereum smart contracts and provide a fully functional prototype.

==> graphics/arch_pic.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0.98823529 0.98823529 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.13727612,814.85148753)
\lineto(511.31818456,814.85148753)
\curveto(521.50336382,814.85148753)(529.70298467,814.5361178)(529.70298467,814.14438052)
\lineto(529.70298467,756.15265283)
\curveto(529.70298467,755.76091555)(521.50336382,755.44554583)(511.31818456,755.44554583)
\lineto(243.13727612,755.44554583)
\curveto(232.95209686,755.44554583)(224.75247601,755.76091555)(224.75247601,756.15265283)
\lineto(224.75247601,814.14438052)
\curveto(224.75247601,814.5361178)(232.95209686,814.85148753)(243.13727612,814.85148753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(243.13727612,814.85148753)
\lineto(511.31818456,814.85148753)
\curveto(521.50336382,814.85148753)(529.70298467,814.5361178)(529.70298467,814.14438052)
\lineto(529.70298467,756.15265283)
\curveto(529.70298467,755.76091555)(521.50336382,755.44554583)(511.31818456,755.44554583)
\lineto(243.13727612,755.44554583)
\curveto(232.95209686,755.44554583)(224.75247601,755.76091555)(224.75247601,756.15265283)
\lineto(224.75247601,814.14438052)
\curveto(224.75247601,814.5361178)(232.95209686,814.85148753)(243.13727612,814.85148753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.70169029,793.08602534)
\lineto(247.70169029,780.99227529)
\lineto(250.24335697,780.99227529)
\curveto(252.38919031,780.99227529)(253.95863476,781.47838641)(254.95169032,782.45060863)
\curveto(255.95169032,783.42283086)(256.45169032,784.95755309)(256.45169032,787.05477532)
\curveto(256.45169032,789.13810866)(255.95169032,790.66241422)(254.95169032,791.627692)
\curveto(253.95863476,792.59991423)(252.38919031,793.08602534)(250.24335697,793.08602534)
\closepath
\moveto(245.59752361,794.81519201)
\lineto(249.9204403,794.81519201)
\curveto(252.9343292,794.81519201)(255.14613476,794.18671979)(256.55585699,792.92977534)
\curveto(257.96557922,791.67977533)(258.67044033,789.72144199)(258.67044033,787.05477532)
\curveto(258.67044033,784.37421975)(257.96210699,782.40546974)(256.54544032,781.1485253)
\curveto(255.12877365,779.89158085)(252.92044031,779.26310862)(249.9204403,779.26310862)
\lineto(245.59752361,779.26310862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.93085711,790.92977533)
\lineto(263.84752378,790.92977533)
\lineto(263.84752378,779.26310862)
\lineto(261.93085711,779.26310862)
\closepath
\moveto(261.93085711,795.47144202)
\lineto(263.84752378,795.47144202)
\lineto(263.84752378,793.04435867)
\lineto(261.93085711,793.04435867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.28502468,790.58602533)
\lineto(275.28502468,788.77352532)
\curveto(274.74335801,789.0513031)(274.18085801,789.25963644)(273.59752468,789.39852533)
\curveto(273.01419134,789.53741422)(272.41002467,789.60685866)(271.78502467,789.60685866)
\curveto(270.83363578,789.60685866)(270.118358,789.46102533)(269.63919133,789.16935866)
\curveto(269.1669691,788.87769199)(268.93085799,788.44019199)(268.93085799,787.85685865)
\curveto(268.93085799,787.41241421)(269.10099688,787.06171976)(269.44127466,786.80477532)
\curveto(269.78155244,786.55477532)(270.46558022,786.31519198)(271.493358,786.08602531)
\lineto(272.149608,785.94019198)
\curveto(273.51071912,785.64852531)(274.4759969,785.23533087)(275.04544135,784.70060864)
\curveto(275.62183024,784.17283086)(275.91002469,783.43324753)(275.91002469,782.48185863)
\curveto(275.91002469,781.3985253)(275.47946913,780.5408864)(274.61835801,779.90894196)
\curveto(273.76419134,779.27699751)(272.58710801,778.96102529)(271.087108,778.96102529)
\curveto(270.462108,778.96102529)(269.80933022,779.02352529)(269.12877466,779.14852529)
\curveto(268.45516355,779.26658084)(267.74335799,779.4471364)(266.99335799,779.69019196)
\lineto(266.99335799,781.66935863)
\curveto(267.70169132,781.30130307)(268.39960799,781.02352529)(269.08710799,780.83602529)
\curveto(269.774608,780.65546974)(270.45516355,780.56519196)(271.12877467,780.56519196)
\curveto(272.03155245,780.56519196)(272.7259969,780.71796974)(273.21210801,781.02352529)
\curveto(273.69821912,781.3360253)(273.94127468,781.7735253)(273.94127468,782.3360253)
\curveto(273.94127468,782.85685863)(273.76419134,783.25616419)(273.41002468,783.53394197)
\curveto(273.06280245,783.81171975)(272.29544134,784.07908086)(271.10794133,784.33602531)
\lineto(270.44127467,784.49227531)
\curveto(269.25377466,784.74227531)(268.39613577,785.12421975)(267.86835799,785.63810865)
\curveto(267.34058021,786.15894198)(267.07669132,786.87074754)(267.07669132,787.77352532)
\curveto(267.07669132,788.87074755)(267.46558021,789.71796977)(268.24335799,790.315192)
\curveto(269.02113577,790.91241422)(270.12530244,791.21102533)(271.555858,791.21102533)
\curveto(272.26419134,791.21102533)(272.93085801,791.158942)(273.55585801,791.05477533)
\curveto(274.18085801,790.95060867)(274.7572469,790.79435866)(275.28502468,790.58602533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.86835607,794.24227534)
\lineto(280.86835607,790.92977533)
\lineto(284.81627276,790.92977533)
\lineto(284.81627276,789.44019199)
\lineto(280.86835607,789.44019199)
\lineto(280.86835607,783.10685864)
\curveto(280.86835607,782.15546974)(280.9968283,781.54435863)(281.25377274,781.2735253)
\curveto(281.51766163,781.00269196)(282.04891163,780.86727529)(282.84752275,780.86727529)
\lineto(284.81627276,780.86727529)
\lineto(284.81627276,779.26310862)
\lineto(282.84752275,779.26310862)
\curveto(281.36835608,779.26310862)(280.34752274,779.53741418)(279.78502274,780.08602529)
\curveto(279.22252273,780.64158085)(278.94127273,781.6485253)(278.94127273,783.10685864)
\lineto(278.94127273,789.44019199)
\lineto(277.53502273,789.44019199)
\lineto(277.53502273,790.92977533)
\lineto(278.94127273,790.92977533)
\lineto(278.94127273,794.24227534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.10794207,789.13810866)
\curveto(293.89266429,789.26310866)(293.65655318,789.35338644)(293.39960873,789.40894199)
\curveto(293.14960873,789.47144199)(292.87183095,789.50269199)(292.5662754,789.50269199)
\curveto(291.48294206,789.50269199)(290.64960872,789.14852533)(290.06627539,788.44019199)
\curveto(289.4898865,787.7388031)(289.20169205,786.72838643)(289.20169205,785.40894198)
\lineto(289.20169205,779.26310862)
\lineto(287.27460871,779.26310862)
\lineto(287.27460871,790.92977533)
\lineto(289.20169205,790.92977533)
\lineto(289.20169205,789.11727533)
\curveto(289.60446983,789.82560866)(290.12877539,790.34991422)(290.77460872,790.690192)
\curveto(291.42044206,791.03741422)(292.20516428,791.21102533)(293.1287754,791.21102533)
\curveto(293.26071984,791.21102533)(293.40655318,791.20060867)(293.5662754,791.17977533)
\curveto(293.72599762,791.16588644)(293.90308096,791.14158089)(294.0975254,791.10685867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.13919028,790.92977533)
\lineto(298.05585695,790.92977533)
\lineto(298.05585695,779.26310862)
\lineto(296.13919028,779.26310862)
\closepath
\moveto(296.13919028,795.47144202)
\lineto(298.05585695,795.47144202)
\lineto(298.05585695,793.04435867)
\lineto(296.13919028,793.04435867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.43085786,785.08602531)
\curveto(310.43085786,786.49574754)(310.13919119,787.59991421)(309.55585786,788.39852532)
\curveto(308.97946897,789.20408088)(308.18433007,789.60685866)(307.17044118,789.60685866)
\curveto(306.15655229,789.60685866)(305.35794117,789.20408088)(304.77460784,788.39852532)
\curveto(304.19821895,787.59991421)(303.9100245,786.49574754)(303.9100245,785.08602531)
\curveto(303.9100245,783.67630308)(304.19821895,782.56866419)(304.77460784,781.76310863)
\curveto(305.35794117,780.96449752)(306.15655229,780.56519196)(307.17044118,780.56519196)
\curveto(308.18433007,780.56519196)(308.97946897,780.96449752)(309.55585786,781.76310863)
\curveto(310.13919119,782.56866419)(310.43085786,783.67630308)(310.43085786,785.08602531)
\closepath
\moveto(303.9100245,789.15894199)
\curveto(304.31280228,789.85338644)(304.81974673,790.36727533)(305.43085784,790.70060866)
\curveto(306.0489134,791.04088644)(306.78502451,791.21102533)(307.63919118,791.21102533)
\curveto(309.05585785,791.21102533)(310.20516341,790.64852533)(311.08710786,789.52352533)
\curveto(311.97599675,788.39852532)(312.4204412,786.91935865)(312.4204412,785.08602531)
\curveto(312.4204412,783.25269197)(311.97599675,781.7735253)(311.08710786,780.64852529)
\curveto(310.20516341,779.52352529)(309.05585785,778.96102529)(307.63919118,778.96102529)
\curveto(306.78502451,778.96102529)(306.0489134,779.12769195)(305.43085784,779.46102529)
\curveto(304.81974673,779.80130307)(304.31280228,780.31866418)(303.9100245,781.01310863)
\lineto(303.9100245,779.26310862)
\lineto(301.98294116,779.26310862)
\lineto(301.98294116,795.47144202)
\lineto(303.9100245,795.47144202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.39960342,783.86727531)
\lineto(315.39960342,790.92977533)
\lineto(317.3162701,790.92977533)
\lineto(317.3162701,783.94019197)
\curveto(317.3162701,782.8360253)(317.53154787,782.00616419)(317.96210343,781.45060863)
\curveto(318.39265899,780.90199752)(319.03849233,780.62769196)(319.89960344,780.62769196)
\curveto(320.93432567,780.62769196)(321.75029789,780.95755307)(322.34752012,781.6172753)
\curveto(322.95168678,782.27699752)(323.25377012,783.17630308)(323.25377012,784.31519197)
\lineto(323.25377012,790.92977533)
\lineto(325.17043679,790.92977533)
\lineto(325.17043679,779.26310862)
\lineto(323.25377012,779.26310862)
\lineto(323.25377012,781.05477529)
\curveto(322.78849234,780.34644196)(322.24682567,779.81866418)(321.62877011,779.47144196)
\curveto(321.017659,779.13116418)(320.30585344,778.96102529)(319.49335344,778.96102529)
\curveto(318.15307566,778.96102529)(317.13571454,779.37769196)(316.44127009,780.21102529)
\curveto(315.74682565,781.04435863)(315.39960342,782.26310863)(315.39960342,783.86727531)
\closepath
\moveto(320.22252011,791.21102533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.0350265,794.24227534)
\lineto(331.0350265,790.92977533)
\lineto(334.98294319,790.92977533)
\lineto(334.98294319,789.44019199)
\lineto(331.0350265,789.44019199)
\lineto(331.0350265,783.10685864)
\curveto(331.0350265,782.15546974)(331.16349873,781.54435863)(331.42044317,781.2735253)
\curveto(331.68433206,781.00269196)(332.21558206,780.86727529)(333.01419318,780.86727529)
\lineto(334.98294319,780.86727529)
\lineto(334.98294319,779.26310862)
\lineto(333.01419318,779.26310862)
\curveto(331.53502651,779.26310862)(330.51419317,779.53741418)(329.95169317,780.08602529)
\curveto(329.38919317,780.64158085)(329.10794316,781.6485253)(329.10794316,783.10685864)
\lineto(329.10794316,789.44019199)
\lineto(327.70169316,789.44019199)
\lineto(327.70169316,790.92977533)
\lineto(329.10794316,790.92977533)
\lineto(329.10794316,794.24227534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.49335891,785.57560865)
\lineto(347.49335891,784.63810864)
\lineto(338.68085887,784.63810864)
\curveto(338.76419221,783.31866419)(339.16002554,782.31171974)(339.86835888,781.6172753)
\curveto(340.58363666,780.92977529)(341.57669222,780.58602529)(342.84752556,780.58602529)
\curveto(343.58363667,780.58602529)(344.29544223,780.67630307)(344.98294223,780.85685863)
\curveto(345.67738668,781.03741418)(346.36488668,781.30824752)(347.04544224,781.66935863)
\lineto(347.04544224,779.85685862)
\curveto(346.35794224,779.56519196)(345.65308112,779.34296973)(344.9308589,779.19019195)
\curveto(344.20863667,779.03741418)(343.47599778,778.96102529)(342.73294222,778.96102529)
\curveto(340.8718311,778.96102529)(339.39613665,779.50269196)(338.30585887,780.58602529)
\curveto(337.22252554,781.66935863)(336.68085887,783.13463641)(336.68085887,784.98185864)
\curveto(336.68085887,786.89158087)(337.19474776,788.40546977)(338.22252554,789.52352533)
\curveto(339.25724777,790.64852533)(340.64960888,791.21102533)(342.39960889,791.21102533)
\curveto(343.96905334,791.21102533)(345.20863668,790.70408089)(346.1183589,789.69019199)
\curveto(347.03502557,788.68324755)(347.49335891,787.31171976)(347.49335891,785.57560865)
\closepath
\moveto(345.57669223,786.13810865)
\curveto(345.56280334,787.18671976)(345.26766445,788.02352532)(344.69127556,788.64852532)
\curveto(344.12183112,789.27352533)(343.36488667,789.58602533)(342.42044222,789.58602533)
\curveto(341.35099777,789.58602533)(340.49335888,789.28394199)(339.84752555,788.67977532)
\curveto(339.20863665,788.07560865)(338.8405811,787.22491421)(338.74335887,786.12769198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.31627557,789.15894199)
\lineto(358.31627557,795.47144202)
\lineto(360.23294224,795.47144202)
\lineto(360.23294224,779.26310862)
\lineto(358.31627557,779.26310862)
\lineto(358.31627557,781.01310863)
\curveto(357.91349779,780.31866418)(357.40308112,779.80130307)(356.78502556,779.46102529)
\curveto(356.17391445,779.12769195)(355.43780333,778.96102529)(354.57669222,778.96102529)
\curveto(353.16696999,778.96102529)(352.01766443,779.52352529)(351.12877554,780.64852529)
\curveto(350.24683109,781.7735253)(349.80585887,783.25269197)(349.80585887,785.08602531)
\curveto(349.80585887,786.91935865)(350.24683109,788.39852532)(351.12877554,789.52352533)
\curveto(352.01766443,790.64852533)(353.16696999,791.21102533)(354.57669222,791.21102533)
\curveto(355.43780333,791.21102533)(356.17391445,791.04088644)(356.78502556,790.70060866)
\curveto(357.40308112,790.36727533)(357.91349779,789.85338644)(358.31627557,789.15894199)
\closepath
\moveto(351.78502554,785.08602531)
\curveto(351.78502554,783.67630308)(352.07321999,782.56866419)(352.64960888,781.76310863)
\curveto(353.23294221,780.96449752)(354.03155333,780.56519196)(355.04544222,780.56519196)
\curveto(356.05933111,780.56519196)(356.85794223,780.96449752)(357.44127556,781.76310863)
\curveto(358.0246089,782.56866419)(358.31627557,783.67630308)(358.31627557,785.08602531)
\curveto(358.31627557,786.49574754)(358.0246089,787.59991421)(357.44127556,788.39852532)
\curveto(356.85794223,789.20408088)(356.05933111,789.60685866)(355.04544222,789.60685866)
\curveto(354.03155333,789.60685866)(353.23294221,789.20408088)(352.64960888,788.39852532)
\curveto(352.07321999,787.59991421)(351.78502554,786.49574754)(351.78502554,785.08602531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.05585438,794.81519201)
\lineto(373.16002106,794.81519201)
\lineto(373.16002106,781.03394196)
\lineto(380.73293775,781.03394196)
\lineto(380.73293775,779.26310862)
\lineto(371.05585438,779.26310862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.4516916,785.57560865)
\lineto(392.4516916,784.63810864)
\lineto(383.63919157,784.63810864)
\curveto(383.7225249,783.31866419)(384.11835824,782.31171974)(384.82669157,781.6172753)
\curveto(385.54196935,780.92977529)(386.53502491,780.58602529)(387.80585825,780.58602529)
\curveto(388.54196936,780.58602529)(389.25377492,780.67630307)(389.94127492,780.85685863)
\curveto(390.63571937,781.03741418)(391.32321937,781.30824752)(392.00377493,781.66935863)
\lineto(392.00377493,779.85685862)
\curveto(391.31627493,779.56519196)(390.61141382,779.34296973)(389.88919159,779.19019195)
\curveto(389.16696937,779.03741418)(388.43433047,778.96102529)(387.69127492,778.96102529)
\curveto(385.8301638,778.96102529)(384.35446935,779.50269196)(383.26419157,780.58602529)
\curveto(382.18085823,781.66935863)(381.63919156,783.13463641)(381.63919156,784.98185864)
\curveto(381.63919156,786.89158087)(382.15308045,788.40546977)(383.18085823,789.52352533)
\curveto(384.21558046,790.64852533)(385.60794157,791.21102533)(387.35794158,791.21102533)
\curveto(388.92738603,791.21102533)(390.16696937,790.70408089)(391.07669159,789.69019199)
\curveto(391.99335826,788.68324755)(392.4516916,787.31171976)(392.4516916,785.57560865)
\closepath
\moveto(390.53502493,786.13810865)
\curveto(390.52113604,787.18671976)(390.22599715,788.02352532)(389.64960826,788.64852532)
\curveto(389.08016381,789.27352533)(388.32321936,789.58602533)(387.37877491,789.58602533)
\curveto(386.30933047,789.58602533)(385.45169157,789.28394199)(384.80585824,788.67977532)
\curveto(384.16696935,788.07560865)(383.79891379,787.22491421)(383.70169157,786.12769198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.27460826,789.15894199)
\lineto(403.27460826,795.47144202)
\lineto(405.19127493,795.47144202)
\lineto(405.19127493,779.26310862)
\lineto(403.27460826,779.26310862)
\lineto(403.27460826,781.01310863)
\curveto(402.87183048,780.31866418)(402.36141381,779.80130307)(401.74335825,779.46102529)
\curveto(401.13224714,779.12769195)(400.39613602,778.96102529)(399.53502491,778.96102529)
\curveto(398.12530268,778.96102529)(396.97599712,779.52352529)(396.08710823,780.64852529)
\curveto(395.20516378,781.7735253)(394.76419156,783.25269197)(394.76419156,785.08602531)
\curveto(394.76419156,786.91935865)(395.20516378,788.39852532)(396.08710823,789.52352533)
\curveto(396.97599712,790.64852533)(398.12530268,791.21102533)(399.53502491,791.21102533)
\curveto(400.39613602,791.21102533)(401.13224714,791.04088644)(401.74335825,790.70060866)
\curveto(402.36141381,790.36727533)(402.87183048,789.85338644)(403.27460826,789.15894199)
\closepath
\moveto(396.74335823,785.08602531)
\curveto(396.74335823,783.67630308)(397.03155268,782.56866419)(397.60794157,781.76310863)
\curveto(398.19127491,780.96449752)(398.98988602,780.56519196)(400.00377491,780.56519196)
\curveto(401.01766381,780.56519196)(401.81627492,780.96449752)(402.39960825,781.76310863)
\curveto(402.98294159,782.56866419)(403.27460826,783.67630308)(403.27460826,785.08602531)
\curveto(403.27460826,786.49574754)(402.98294159,787.59991421)(402.39960825,788.39852532)
\curveto(401.81627492,789.20408088)(401.01766381,789.60685866)(400.00377491,789.60685866)
\curveto(398.98988602,789.60685866)(398.19127491,789.20408088)(397.60794157,788.39852532)
\curveto(397.03155268,787.59991421)(396.74335823,786.49574754)(396.74335823,785.08602531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.81628133,785.23185864)
\curveto(416.81628133,786.62074754)(416.52808689,787.69713643)(415.951698,788.46102532)
\curveto(415.38225355,789.22491421)(414.58017021,789.60685866)(413.54544799,789.60685866)
\curveto(412.51767021,789.60685866)(411.71558687,789.22491421)(411.13919798,788.46102532)
\curveto(410.56975353,787.69713643)(410.28503131,786.62074754)(410.28503131,785.23185864)
\curveto(410.28503131,783.84991419)(410.56975353,782.77699752)(411.13919798,782.01310863)
\curveto(411.71558687,781.24921974)(412.51767021,780.86727529)(413.54544799,780.86727529)
\curveto(414.58017021,780.86727529)(415.38225355,781.24921974)(415.951698,782.01310863)
\curveto(416.52808689,782.77699752)(416.81628133,783.84991419)(416.81628133,785.23185864)
\closepath
\moveto(418.73294801,780.71102529)
\curveto(418.73294801,778.72491417)(418.29197578,777.24921972)(417.41003133,776.28394194)
\curveto(416.52808689,775.31171972)(415.17739244,774.8256086)(413.35794799,774.8256086)
\curveto(412.68433687,774.8256086)(412.0489202,774.87769194)(411.45169798,774.98185861)
\curveto(410.85447575,775.07908083)(410.27461464,775.23185861)(409.71211464,775.44019194)
\lineto(409.71211464,777.30477528)
\curveto(410.27461464,776.99921972)(410.8301702,776.77352528)(411.37878131,776.62769194)
\curveto(411.92739243,776.48185861)(412.48642021,776.40894194)(413.05586465,776.40894194)
\curveto(414.3128091,776.40894194)(415.25378133,776.73880306)(415.87878133,777.39852528)
\curveto(416.50378133,778.05130306)(416.81628133,779.0408864)(416.81628133,780.36727529)
\lineto(416.81628133,781.31519196)
\curveto(416.420448,780.62769196)(415.91350355,780.11380307)(415.29544799,779.77352529)
\curveto(414.67739244,779.43324751)(413.9378091,779.26310862)(413.07669799,779.26310862)
\curveto(411.64614242,779.26310862)(410.49336464,779.80824751)(409.61836464,780.89852529)
\curveto(408.74336464,781.98880308)(408.30586463,783.43324753)(408.30586463,785.23185864)
\curveto(408.30586463,787.03741421)(408.74336464,788.48533088)(409.61836464,789.57560866)
\curveto(410.49336464,790.66588644)(411.64614242,791.21102533)(413.07669799,791.21102533)
\curveto(413.9378091,791.21102533)(414.67739244,791.04088644)(415.29544799,790.70060866)
\curveto(415.91350355,790.36033089)(416.420448,789.84644199)(416.81628133,789.15894199)
\lineto(416.81628133,790.92977533)
\lineto(418.73294801,790.92977533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.66002333,785.57560865)
\lineto(432.66002333,784.63810864)
\lineto(423.8475233,784.63810864)
\curveto(423.93085663,783.31866419)(424.32668997,782.31171974)(425.0350233,781.6172753)
\curveto(425.75030108,780.92977529)(426.74335664,780.58602529)(428.01418998,780.58602529)
\curveto(428.75030109,780.58602529)(429.46210665,780.67630307)(430.14960666,780.85685863)
\curveto(430.8440511,781.03741418)(431.5315511,781.30824752)(432.21210666,781.66935863)
\lineto(432.21210666,779.85685862)
\curveto(431.52460666,779.56519196)(430.81974555,779.34296973)(430.09752332,779.19019195)
\curveto(429.3753011,779.03741418)(428.64266221,778.96102529)(427.89960665,778.96102529)
\curveto(426.03849553,778.96102529)(424.56280108,779.50269196)(423.4725233,780.58602529)
\curveto(422.38918996,781.66935863)(421.84752329,783.13463641)(421.84752329,784.98185864)
\curveto(421.84752329,786.89158087)(422.36141218,788.40546977)(423.38918996,789.52352533)
\curveto(424.42391219,790.64852533)(425.81627331,791.21102533)(427.56627331,791.21102533)
\curveto(429.13571776,791.21102533)(430.3753011,790.70408089)(431.28502333,789.69019199)
\curveto(432.20169,788.68324755)(432.66002333,787.31171976)(432.66002333,785.57560865)
\closepath
\moveto(430.74335666,786.13810865)
\curveto(430.72946777,787.18671976)(430.43432888,788.02352532)(429.85793999,788.64852532)
\curveto(429.28849554,789.27352533)(428.53155109,789.58602533)(427.58710665,789.58602533)
\curveto(426.5176622,789.58602533)(425.66002331,789.28394199)(425.01418997,788.67977532)
\curveto(424.37530108,788.07560865)(424.00724552,787.22491421)(423.9100233,786.12769198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.56627332,789.13810866)
\curveto(442.35099554,789.26310866)(442.11488443,789.35338644)(441.85793998,789.40894199)
\curveto(441.60793998,789.47144199)(441.3301622,789.50269199)(441.02460665,789.50269199)
\curveto(439.94127331,789.50269199)(439.10793997,789.14852533)(438.52460664,788.44019199)
\curveto(437.94821775,787.7388031)(437.6600233,786.72838643)(437.6600233,785.40894198)
\lineto(437.6600233,779.26310862)
\lineto(435.73293996,779.26310862)
\lineto(435.73293996,790.92977533)
\lineto(437.6600233,790.92977533)
\lineto(437.6600233,789.11727533)
\curveto(438.06280108,789.82560866)(438.58710664,790.34991422)(439.23293997,790.690192)
\curveto(439.87877331,791.03741422)(440.66349553,791.21102533)(441.58710665,791.21102533)
\curveto(441.71905109,791.21102533)(441.86488443,791.20060867)(442.02460665,791.17977533)
\curveto(442.18432887,791.16588644)(442.36141221,791.14158089)(442.55585665,791.10685867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.47251785,794.81519201)
\lineto(453.57668452,794.81519201)
\lineto(453.57668452,781.03394196)
\lineto(461.14960122,781.03394196)
\lineto(461.14960122,779.26310862)
\lineto(451.47251785,779.26310862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.56627748,785.12769198)
\curveto(467.01766636,785.12769198)(465.94474969,784.95060864)(465.34752747,784.59644197)
\curveto(464.75030524,784.24227531)(464.45169413,783.63810864)(464.45169413,782.78394197)
\curveto(464.45169413,782.10338641)(464.67391635,781.56171974)(465.1183608,781.15894196)
\curveto(465.56974969,780.76310863)(466.1808608,780.56519196)(466.95169414,780.56519196)
\curveto(468.01419414,780.56519196)(468.86488859,780.94019196)(469.50377748,781.69019196)
\curveto(470.14961082,782.44713641)(470.47252749,783.45060864)(470.47252749,784.70060864)
\lineto(470.47252749,785.12769198)
\closepath
\moveto(472.38919416,785.91935865)
\lineto(472.38919416,779.26310862)
\lineto(470.47252749,779.26310862)
\lineto(470.47252749,781.03394196)
\curveto(470.03502748,780.32560863)(469.48988859,779.80130307)(468.83711081,779.46102529)
\curveto(468.18433303,779.12769195)(467.38572192,778.96102529)(466.44127747,778.96102529)
\curveto(465.24683302,778.96102529)(464.29544413,779.29435862)(463.58711079,779.96102529)
\curveto(462.8857219,780.6346364)(462.53502746,781.53394196)(462.53502746,782.65894197)
\curveto(462.53502746,783.97144197)(462.97252746,784.96102531)(463.84752746,785.62769198)
\curveto(464.72947191,786.29435865)(466.04197191,786.62769198)(467.78502748,786.62769198)
\lineto(470.47252749,786.62769198)
\lineto(470.47252749,786.81519198)
\curveto(470.47252749,787.69713643)(470.18086082,788.37769199)(469.59752748,788.85685866)
\curveto(469.02113859,789.34296977)(468.20863859,789.58602533)(467.16002747,789.58602533)
\curveto(466.4933608,789.58602533)(465.84405525,789.50616422)(465.2121108,789.34644199)
\curveto(464.58016635,789.18671977)(463.97252746,788.94713644)(463.38919413,788.62769199)
\lineto(463.38919413,790.39852533)
\curveto(464.09058302,790.66935866)(464.77113858,790.87074755)(465.4308608,791.002692)
\curveto(466.09058303,791.14158089)(466.73294414,791.21102533)(467.35794414,791.21102533)
\curveto(469.04544415,791.21102533)(470.30586082,790.77352533)(471.13919416,789.89852533)
\curveto(471.97252749,789.02352532)(472.38919416,787.69713643)(472.38919416,785.91935865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.2016935,778.17977528)
\curveto(480.66002683,776.79088639)(480.13224905,775.88463639)(479.61836016,775.46102527)
\curveto(479.10447127,775.03741416)(478.41697127,774.8256086)(477.55586016,774.8256086)
\lineto(476.02461015,774.8256086)
\lineto(476.02461015,776.42977528)
\lineto(477.14961015,776.42977528)
\curveto(477.67738793,776.42977528)(478.08711016,776.55477528)(478.37877683,776.80477528)
\curveto(478.67044349,777.05477528)(478.99336016,777.64505306)(479.34752683,778.57560862)
\lineto(479.69127683,779.45060862)
\lineto(474.97252681,790.92977533)
\lineto(477.00377682,790.92977533)
\lineto(480.64961017,781.8047753)
\lineto(484.29544351,790.92977533)
\lineto(486.32669352,790.92977533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.95168583,785.57560865)
\lineto(498.95168583,784.63810864)
\lineto(490.1391858,784.63810864)
\curveto(490.22251913,783.31866419)(490.61835247,782.31171974)(491.3266858,781.6172753)
\curveto(492.04196358,780.92977529)(493.03501914,780.58602529)(494.30585248,780.58602529)
\curveto(495.0419636,780.58602529)(495.75376915,780.67630307)(496.44126916,780.85685863)
\curveto(497.1357136,781.03741418)(497.82321361,781.30824752)(498.50376916,781.66935863)
\lineto(498.50376916,779.85685862)
\curveto(497.81626916,779.56519196)(497.11140805,779.34296973)(496.38918582,779.19019195)
\curveto(495.6669636,779.03741418)(494.93432471,778.96102529)(494.19126915,778.96102529)
\curveto(492.33015803,778.96102529)(490.85446358,779.50269196)(489.7641858,780.58602529)
\curveto(488.68085246,781.66935863)(488.13918579,783.13463641)(488.13918579,784.98185864)
\curveto(488.13918579,786.89158087)(488.65307468,788.40546977)(489.68085246,789.52352533)
\curveto(490.71557469,790.64852533)(492.10793581,791.21102533)(493.85793581,791.21102533)
\curveto(495.42738026,791.21102533)(496.6669636,790.70408089)(497.57668583,789.69019199)
\curveto(498.4933525,788.68324755)(498.95168583,787.31171976)(498.95168583,785.57560865)
\closepath
\moveto(497.03501916,786.13810865)
\curveto(497.02113027,787.18671976)(496.72599138,788.02352532)(496.14960249,788.64852532)
\curveto(495.58015804,789.27352533)(494.8232136,789.58602533)(493.87876915,789.58602533)
\curveto(492.8093247,789.58602533)(491.95168581,789.28394199)(491.30585247,788.67977532)
\curveto(490.66696358,788.07560865)(490.29890802,787.22491421)(490.2016858,786.12769198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.85793582,789.13810866)
\curveto(508.64265804,789.26310866)(508.40654693,789.35338644)(508.14960248,789.40894199)
\curveto(507.89960248,789.47144199)(507.6218247,789.50269199)(507.31626915,789.50269199)
\curveto(506.23293581,789.50269199)(505.39960247,789.14852533)(504.81626914,788.44019199)
\curveto(504.23988025,787.7388031)(503.9516858,786.72838643)(503.9516858,785.40894198)
\lineto(503.9516858,779.26310862)
\lineto(502.02460246,779.26310862)
\lineto(502.02460246,790.92977533)
\lineto(503.9516858,790.92977533)
\lineto(503.9516858,789.11727533)
\curveto(504.35446358,789.82560866)(504.87876914,790.34991422)(505.52460247,790.690192)
\curveto(506.17043581,791.03741422)(506.95515804,791.21102533)(507.87876915,791.21102533)
\curveto(508.0107136,791.21102533)(508.15654693,791.20060867)(508.31626915,791.17977533)
\curveto(508.47599137,791.16588644)(508.65307471,791.14158089)(508.84751915,791.10685867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.89860366,linecolor=curcolor]
{
\newpath
\moveto(243.21580962,923.83434866)
\lineto(354.10811116,923.83434866)
\curveto(364.29329042,923.83434866)(372.49291127,923.51897894)(372.49291127,923.12724166)
\lineto(372.49291127,819.63711025)
\curveto(372.49291127,819.24537297)(364.29329042,818.93000325)(354.10811116,818.93000325)
\lineto(243.21580962,818.93000325)
\curveto(233.03063036,818.93000325)(224.83100951,819.24537297)(224.83100951,819.63711025)
\lineto(224.83100951,923.12724166)
\curveto(224.83100951,923.51897894)(233.03063036,923.83434866)(243.21580962,923.83434866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.98823529 0.98823529 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.42588302,923.75582958)
\lineto(511.31818456,923.75582958)
\curveto(521.50336382,923.75582958)(529.70298467,923.44045985)(529.70298467,923.04872258)
\lineto(529.70298467,819.55858396)
\curveto(529.70298467,819.16684668)(521.50336382,818.85147695)(511.31818456,818.85147695)
\lineto(400.42588302,818.85147695)
\curveto(390.24070376,818.85147695)(382.04108291,819.16684668)(382.04108291,819.55858396)
\lineto(382.04108291,923.04872258)
\curveto(382.04108291,923.44045985)(390.24070376,923.75582958)(400.42588302,923.75582958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.89860366,linecolor=curcolor]
{
\newpath
\moveto(400.42588302,923.75582958)
\lineto(511.31818456,923.75582958)
\curveto(521.50336382,923.75582958)(529.70298467,923.44045985)(529.70298467,923.04872258)
\lineto(529.70298467,819.55858396)
\curveto(529.70298467,819.16684668)(521.50336382,818.85147695)(511.31818456,818.85147695)
\lineto(400.42588302,818.85147695)
\curveto(390.24070376,818.85147695)(382.04108291,819.16684668)(382.04108291,819.55858396)
\lineto(382.04108291,923.04872258)
\curveto(382.04108291,923.44045985)(390.24070376,923.75582958)(400.42588302,923.75582958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.54737678,878.38502582)
\curveto(238.02654345,879.24613694)(238.59946012,879.8815536)(239.26612679,880.29127583)
\curveto(239.93279346,880.70099805)(240.71751568,880.90585916)(241.62029346,880.90585916)
\curveto(242.83557124,880.90585916)(243.77307125,880.47877583)(244.43279347,879.62460916)
\curveto(245.0925157,878.77738693)(245.42237681,877.5690536)(245.42237681,875.99960915)
\lineto(245.42237681,868.95794245)
\lineto(243.49529347,868.95794245)
\lineto(243.49529347,875.93710914)
\curveto(243.49529347,877.0551647)(243.2973768,877.88502582)(242.90154347,878.42669249)
\curveto(242.50571013,878.96835916)(241.90154346,879.23919249)(241.08904346,879.23919249)
\curveto(240.0959879,879.23919249)(239.31126567,878.90933138)(238.73487678,878.24960915)
\curveto(238.15848789,877.58988693)(237.87029345,876.69058137)(237.87029345,875.55169248)
\lineto(237.87029345,868.95794245)
\lineto(235.94321011,868.95794245)
\lineto(235.94321011,875.93710914)
\curveto(235.94321011,877.06210915)(235.74529344,877.89197026)(235.3494601,878.42669249)
\curveto(234.95362677,878.96835916)(234.34251566,879.23919249)(233.51612676,879.23919249)
\curveto(232.53696009,879.23919249)(231.75918231,878.90585916)(231.18279342,878.23919249)
\curveto(230.60640453,877.57947026)(230.31821009,876.68363693)(230.31821009,875.55169248)
\lineto(230.31821009,868.95794245)
\lineto(228.39112675,868.95794245)
\lineto(228.39112675,880.62460916)
\lineto(230.31821009,880.62460916)
\lineto(230.31821009,878.81210916)
\curveto(230.75571009,879.52738694)(231.28001564,880.05516472)(231.89112676,880.39544249)
\curveto(232.50223787,880.73572027)(233.22793232,880.90585916)(234.0682101,880.90585916)
\curveto(234.91543233,880.90585916)(235.63418233,880.69058138)(236.22446011,880.26002583)
\curveto(236.82168233,879.82947027)(237.26265456,879.20447027)(237.54737678,878.38502582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.55779419,874.82252581)
\curveto(253.00918308,874.82252581)(251.93626641,874.64544247)(251.33904418,874.29127581)
\curveto(250.74182196,873.93710914)(250.44321084,873.33294247)(250.44321084,872.4787758)
\curveto(250.44321084,871.79822024)(250.66543307,871.25655357)(251.10987751,870.85377579)
\curveto(251.5612664,870.45794246)(252.17237752,870.26002579)(252.94321085,870.26002579)
\curveto(254.00571086,870.26002579)(254.85640531,870.63502579)(255.4952942,871.38502579)
\curveto(256.14112753,872.14197024)(256.4640442,873.14544247)(256.4640442,874.39544247)
\lineto(256.4640442,874.82252581)
\closepath
\moveto(258.38071087,875.61419248)
\lineto(258.38071087,868.95794245)
\lineto(256.4640442,868.95794245)
\lineto(256.4640442,870.72877579)
\curveto(256.0265442,870.02044246)(255.48140531,869.4961369)(254.82862753,869.15585912)
\curveto(254.17584975,868.82252578)(253.37723863,868.65585912)(252.43279418,868.65585912)
\curveto(251.23834974,868.65585912)(250.28696084,868.98919245)(249.57862751,869.65585912)
\curveto(248.87723862,870.32947023)(248.52654417,871.22877579)(248.52654417,872.3537758)
\curveto(248.52654417,873.6662758)(248.96404417,874.65585914)(249.83904418,875.32252581)
\curveto(250.72098862,875.98919248)(252.03348863,876.32252581)(253.77654419,876.32252581)
\lineto(256.4640442,876.32252581)
\lineto(256.4640442,876.51002581)
\curveto(256.4640442,877.39197026)(256.17237753,878.07252582)(255.5890442,878.55169249)
\curveto(255.01265531,879.0378036)(254.2001553,879.28085916)(253.15154419,879.28085916)
\curveto(252.48487752,879.28085916)(251.83557196,879.20099805)(251.20362751,879.04127582)
\curveto(250.57168307,878.8815536)(249.96404418,878.64197027)(249.38071084,878.32252582)
\lineto(249.38071084,880.09335916)
\curveto(250.08209973,880.36419249)(250.76265529,880.56558138)(251.42237751,880.69752583)
\curveto(252.08209974,880.83641472)(252.72446085,880.90585916)(253.34946086,880.90585916)
\curveto(255.03696086,880.90585916)(256.29737753,880.46835916)(257.13071087,879.59335916)
\curveto(257.96404421,878.71835916)(258.38071087,877.39197026)(258.38071087,875.61419248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.03696204,875.99960915)
\lineto(272.03696204,868.95794245)
\lineto(270.12029536,868.95794245)
\lineto(270.12029536,875.93710914)
\curveto(270.12029536,877.04127582)(269.90501759,877.86766471)(269.47446203,878.41627582)
\curveto(269.04390647,878.96488693)(268.39807313,879.23919249)(267.53696202,879.23919249)
\curveto(266.50223979,879.23919249)(265.68626757,878.90933138)(265.08904534,878.24960915)
\curveto(264.49182312,877.58988693)(264.19321201,876.69058137)(264.19321201,875.55169248)
\lineto(264.19321201,868.95794245)
\lineto(262.26612867,868.95794245)
\lineto(262.26612867,880.62460916)
\lineto(264.19321201,880.62460916)
\lineto(264.19321201,878.81210916)
\curveto(264.65154534,879.51349805)(265.18973979,880.0378036)(265.80779535,880.38502583)
\curveto(266.43279535,880.73224805)(267.15154535,880.90585916)(267.96404536,880.90585916)
\curveto(269.30432314,880.90585916)(270.31821203,880.4891925)(271.00571203,879.65585916)
\curveto(271.69321204,878.82947027)(272.03696204,877.61072026)(272.03696204,875.99960915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.18279455,874.82252581)
\curveto(279.63418344,874.82252581)(278.56126677,874.64544247)(277.96404454,874.29127581)
\curveto(277.36682232,873.93710914)(277.0682112,873.33294247)(277.0682112,872.4787758)
\curveto(277.0682112,871.79822024)(277.29043343,871.25655357)(277.73487787,870.85377579)
\curveto(278.18626676,870.45794246)(278.79737788,870.26002579)(279.56821121,870.26002579)
\curveto(280.63071122,870.26002579)(281.48140567,870.63502579)(282.12029456,871.38502579)
\curveto(282.76612789,872.14197024)(283.08904456,873.14544247)(283.08904456,874.39544247)
\lineto(283.08904456,874.82252581)
\closepath
\moveto(285.00571123,875.61419248)
\lineto(285.00571123,868.95794245)
\lineto(283.08904456,868.95794245)
\lineto(283.08904456,870.72877579)
\curveto(282.65154456,870.02044246)(282.10640567,869.4961369)(281.45362789,869.15585912)
\curveto(280.80085011,868.82252578)(280.00223899,868.65585912)(279.05779455,868.65585912)
\curveto(277.8633501,868.65585912)(276.9119612,868.98919245)(276.20362787,869.65585912)
\curveto(275.50223898,870.32947023)(275.15154453,871.22877579)(275.15154453,872.3537758)
\curveto(275.15154453,873.6662758)(275.58904453,874.65585914)(276.46404454,875.32252581)
\curveto(277.34598898,875.98919248)(278.65848899,876.32252581)(280.40154455,876.32252581)
\lineto(283.08904456,876.32252581)
\lineto(283.08904456,876.51002581)
\curveto(283.08904456,877.39197026)(282.79737789,878.07252582)(282.21404456,878.55169249)
\curveto(281.63765567,879.0378036)(280.82515566,879.28085916)(279.77654455,879.28085916)
\curveto(279.10987788,879.28085916)(278.46057232,879.20099805)(277.82862787,879.04127582)
\curveto(277.19668343,878.8815536)(276.58904454,878.64197027)(276.0057112,878.32252582)
\lineto(276.0057112,880.09335916)
\curveto(276.70710009,880.36419249)(277.38765565,880.56558138)(278.04737787,880.69752583)
\curveto(278.7071001,880.83641472)(279.34946121,880.90585916)(279.97446122,880.90585916)
\curveto(281.66196122,880.90585916)(282.92237789,880.46835916)(283.75571123,879.59335916)
\curveto(284.58904457,878.71835916)(285.00571123,877.39197026)(285.00571123,875.61419248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.64112725,874.92669247)
\curveto(296.64112725,876.31558137)(296.35293281,877.39197026)(295.77654392,878.15585915)
\curveto(295.20709947,878.91974804)(294.40501614,879.30169249)(293.37029391,879.30169249)
\curveto(292.34251613,879.30169249)(291.54043279,878.91974804)(290.9640439,878.15585915)
\curveto(290.39459945,877.39197026)(290.10987723,876.31558137)(290.10987723,874.92669247)
\curveto(290.10987723,873.54474802)(290.39459945,872.47183135)(290.9640439,871.70794246)
\curveto(291.54043279,870.94405357)(292.34251613,870.56210912)(293.37029391,870.56210912)
\curveto(294.40501614,870.56210912)(295.20709947,870.94405357)(295.77654392,871.70794246)
\curveto(296.35293281,872.47183135)(296.64112725,873.54474802)(296.64112725,874.92669247)
\closepath
\moveto(298.55779393,870.40585912)
\curveto(298.55779393,868.41974801)(298.1168217,866.94405356)(297.23487726,865.97877577)
\curveto(296.35293281,865.00655355)(295.00223836,864.52044244)(293.18279391,864.52044244)
\curveto(292.50918279,864.52044244)(291.87376613,864.57252577)(291.2765439,864.67669244)
\curveto(290.67932168,864.77391466)(290.09946056,864.92669244)(289.53696056,865.13502577)
\lineto(289.53696056,866.99960911)
\curveto(290.09946056,866.69405355)(290.65501612,866.46835911)(291.20362723,866.32252578)
\curveto(291.75223835,866.17669244)(292.31126613,866.10377577)(292.88071057,866.10377577)
\curveto(294.13765502,866.10377577)(295.07862725,866.43363689)(295.70362725,867.09335911)
\curveto(296.32862725,867.74613689)(296.64112725,868.73572023)(296.64112725,870.06210912)
\lineto(296.64112725,871.01002579)
\curveto(296.24529392,870.32252579)(295.73834947,869.8086369)(295.12029392,869.46835912)
\curveto(294.50223836,869.12808134)(293.76265502,868.95794245)(292.90154391,868.95794245)
\curveto(291.47098835,868.95794245)(290.31821056,869.50308134)(289.44321056,870.59335912)
\curveto(288.56821056,871.68363691)(288.13071056,873.12808136)(288.13071056,874.92669247)
\curveto(288.13071056,876.73224804)(288.56821056,878.18016471)(289.44321056,879.27044249)
\curveto(290.31821056,880.36072027)(291.47098835,880.90585916)(292.90154391,880.90585916)
\curveto(293.76265502,880.90585916)(294.50223836,880.73572027)(295.12029392,880.39544249)
\curveto(295.73834947,880.05516472)(296.24529392,879.54127583)(296.64112725,878.85377582)
\lineto(296.64112725,880.62460916)
\lineto(298.55779393,880.62460916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.48487646,875.27044248)
\lineto(312.48487646,874.33294247)
\lineto(303.67237643,874.33294247)
\curveto(303.75570976,873.01349802)(304.1515431,872.00655357)(304.85987643,871.31210913)
\curveto(305.57515421,870.62460912)(306.56820977,870.28085912)(307.83904311,870.28085912)
\curveto(308.57515423,870.28085912)(309.28695978,870.3711369)(309.97445979,870.55169246)
\curveto(310.66890423,870.73224801)(311.35640424,871.00308135)(312.03695979,871.36419246)
\lineto(312.03695979,869.55169245)
\curveto(311.34945979,869.26002579)(310.64459868,869.03780356)(309.92237645,868.88502579)
\curveto(309.20015423,868.73224801)(308.46751534,868.65585912)(307.72445978,868.65585912)
\curveto(305.86334866,868.65585912)(304.38765421,869.19752579)(303.29737643,870.28085912)
\curveto(302.21404309,871.36419246)(301.67237642,872.82947024)(301.67237642,874.67669247)
\curveto(301.67237642,876.5864147)(302.18626531,878.1003036)(303.21404309,879.21835916)
\curveto(304.24876532,880.34335916)(305.64112644,880.90585916)(307.39112644,880.90585916)
\curveto(308.96057089,880.90585916)(310.20015423,880.39891472)(311.10987646,879.38502582)
\curveto(312.02654313,878.37808138)(312.48487646,877.00655359)(312.48487646,875.27044248)
\closepath
\moveto(310.56820979,875.83294248)
\curveto(310.5543209,876.88155359)(310.25918201,877.71835915)(309.68279312,878.34335915)
\curveto(309.11334867,878.96835916)(308.35640422,879.28085916)(307.41195978,879.28085916)
\curveto(306.34251533,879.28085916)(305.48487644,878.97877582)(304.8390431,878.37460915)
\curveto(304.20015421,877.77044249)(303.83209865,876.91974804)(303.73487643,875.82252581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.71404313,878.38502582)
\curveto(325.19320979,879.24613694)(325.76612646,879.8815536)(326.43279313,880.29127583)
\curveto(327.0994598,880.70099805)(327.88418203,880.90585916)(328.78695981,880.90585916)
\curveto(330.00223759,880.90585916)(330.93973759,880.47877583)(331.59945982,879.62460916)
\curveto(332.25918204,878.77738693)(332.58904316,877.5690536)(332.58904316,875.99960915)
\lineto(332.58904316,868.95794245)
\lineto(330.66195981,868.95794245)
\lineto(330.66195981,875.93710914)
\curveto(330.66195981,877.0551647)(330.46404315,877.88502582)(330.06820981,878.42669249)
\curveto(329.67237648,878.96835916)(329.06820981,879.23919249)(328.25570981,879.23919249)
\curveto(327.26265425,879.23919249)(326.47793202,878.90933138)(325.90154313,878.24960915)
\curveto(325.32515424,877.58988693)(325.03695979,876.69058137)(325.03695979,875.55169248)
\lineto(325.03695979,868.95794245)
\lineto(323.10987645,868.95794245)
\lineto(323.10987645,875.93710914)
\curveto(323.10987645,877.06210915)(322.91195979,877.89197026)(322.51612645,878.42669249)
\curveto(322.12029312,878.96835916)(321.509182,879.23919249)(320.68279311,879.23919249)
\curveto(319.70362644,879.23919249)(318.92584866,878.90585916)(318.34945977,878.23919249)
\curveto(317.77307088,877.57947026)(317.48487643,876.68363693)(317.48487643,875.55169248)
\lineto(317.48487643,868.95794245)
\lineto(315.55779309,868.95794245)
\lineto(315.55779309,880.62460916)
\lineto(317.48487643,880.62460916)
\lineto(317.48487643,878.81210916)
\curveto(317.92237643,879.52738694)(318.44668199,880.05516472)(319.0577931,880.39544249)
\curveto(319.66890422,880.73572027)(320.39459867,880.90585916)(321.23487645,880.90585916)
\curveto(322.08209867,880.90585916)(322.80084867,880.69058138)(323.39112645,880.26002583)
\curveto(323.98834868,879.82947027)(324.4293209,879.20447027)(324.71404313,878.38502582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.40154569,875.27044248)
\lineto(346.40154569,874.33294247)
\lineto(337.58904566,874.33294247)
\curveto(337.67237899,873.01349802)(338.06821233,872.00655357)(338.77654566,871.31210913)
\curveto(339.49182344,870.62460912)(340.484879,870.28085912)(341.75571234,870.28085912)
\curveto(342.49182346,870.28085912)(343.20362901,870.3711369)(343.89112902,870.55169246)
\curveto(344.58557346,870.73224801)(345.27307347,871.00308135)(345.95362902,871.36419246)
\lineto(345.95362902,869.55169245)
\curveto(345.26612902,869.26002579)(344.56126791,869.03780356)(343.83904568,868.88502579)
\curveto(343.11682346,868.73224801)(342.38418457,868.65585912)(341.64112901,868.65585912)
\curveto(339.78001789,868.65585912)(338.30432344,869.19752579)(337.21404566,870.28085912)
\curveto(336.13071232,871.36419246)(335.58904565,872.82947024)(335.58904565,874.67669247)
\curveto(335.58904565,876.5864147)(336.10293454,878.1003036)(337.13071232,879.21835916)
\curveto(338.16543455,880.34335916)(339.55779567,880.90585916)(341.30779567,880.90585916)
\curveto(342.87724012,880.90585916)(344.11682346,880.39891472)(345.02654569,879.38502582)
\curveto(345.94321236,878.37808138)(346.40154569,877.00655359)(346.40154569,875.27044248)
\closepath
\moveto(344.48487902,875.83294248)
\curveto(344.47099013,876.88155359)(344.17585124,877.71835915)(343.59946235,878.34335915)
\curveto(343.0300179,878.96835916)(342.27307345,879.28085916)(341.32862901,879.28085916)
\curveto(340.25918456,879.28085916)(339.40154567,878.97877582)(338.75571233,878.37460915)
\curveto(338.11682344,877.77044249)(337.74876788,876.91974804)(337.65154566,875.82252581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.24529569,875.99960915)
\lineto(359.24529569,868.95794245)
\lineto(357.32862902,868.95794245)
\lineto(357.32862902,875.93710914)
\curveto(357.32862902,877.04127582)(357.11335124,877.86766471)(356.68279568,878.41627582)
\curveto(356.25224012,878.96488693)(355.60640679,879.23919249)(354.74529567,879.23919249)
\curveto(353.71057345,879.23919249)(352.89460122,878.90933138)(352.297379,878.24960915)
\curveto(351.70015677,877.58988693)(351.40154566,876.69058137)(351.40154566,875.55169248)
\lineto(351.40154566,868.95794245)
\lineto(349.47446232,868.95794245)
\lineto(349.47446232,880.62460916)
\lineto(351.40154566,880.62460916)
\lineto(351.40154566,878.81210916)
\curveto(351.859879,879.51349805)(352.39807344,880.0378036)(353.016129,880.38502583)
\curveto(353.641129,880.73224805)(354.35987901,880.90585916)(355.17237901,880.90585916)
\curveto(356.51265679,880.90585916)(357.52654568,880.4891925)(358.21404569,879.65585916)
\curveto(358.90154569,878.82947027)(359.24529569,877.61072026)(359.24529569,875.99960915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.9848854,883.93710917)
\lineto(364.9848854,880.62460916)
\lineto(368.93280208,880.62460916)
\lineto(368.93280208,879.13502582)
\lineto(364.9848854,879.13502582)
\lineto(364.9848854,872.80169247)
\curveto(364.9848854,871.85030357)(365.11335763,871.23919246)(365.37030207,870.96835913)
\curveto(365.63419096,870.69752579)(366.16544096,870.56210912)(366.96405208,870.56210912)
\lineto(368.93280208,870.56210912)
\lineto(368.93280208,868.95794245)
\lineto(366.96405208,868.95794245)
\curveto(365.48488541,868.95794245)(364.46405207,869.23224801)(363.90155207,869.78085912)
\curveto(363.33905206,870.33641468)(363.05780206,871.34335913)(363.05780206,872.80169247)
\lineto(363.05780206,879.13502582)
\lineto(361.65155206,879.13502582)
\lineto(361.65155206,880.62460916)
\lineto(363.05780206,880.62460916)
\lineto(363.05780206,883.93710917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.9900729,854.64509136)
\lineto(275.09423958,854.64509136)
\lineto(275.09423958,840.86384131)
\lineto(282.66715627,840.86384131)
\lineto(282.66715627,839.09300797)
\lineto(272.9900729,839.09300797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.08382262,844.95759132)
\curveto(288.53521151,844.95759132)(287.46229484,844.78050799)(286.86507261,844.42634132)
\curveto(286.26785039,844.07217465)(285.96923927,843.46800798)(285.96923927,842.61384131)
\curveto(285.96923927,841.93328575)(286.1914615,841.39161909)(286.63590594,840.98884131)
\curveto(287.08729483,840.59300797)(287.69840595,840.3950913)(288.46923928,840.3950913)
\curveto(289.53173929,840.3950913)(290.38243374,840.77009131)(291.02132263,841.52009131)
\curveto(291.66715596,842.27703576)(291.99007263,843.28050798)(291.99007263,844.53050799)
\lineto(291.99007263,844.95759132)
\closepath
\moveto(293.9067393,845.74925799)
\lineto(293.9067393,839.09300797)
\lineto(291.99007263,839.09300797)
\lineto(291.99007263,840.86384131)
\curveto(291.55257263,840.15550797)(291.00743374,839.63120241)(290.35465596,839.29092463)
\curveto(289.70187818,838.9575913)(288.90326706,838.79092463)(287.95882262,838.79092463)
\curveto(286.76437817,838.79092463)(285.81298927,839.12425797)(285.10465594,839.79092464)
\curveto(284.40326705,840.46453575)(284.0525726,841.36384131)(284.0525726,842.48884131)
\curveto(284.0525726,843.80134132)(284.4900726,844.79092465)(285.36507261,845.45759132)
\curveto(286.24701705,846.12425799)(287.55951706,846.45759133)(289.30257262,846.45759133)
\lineto(291.99007263,846.45759133)
\lineto(291.99007263,846.64509133)
\curveto(291.99007263,847.52703578)(291.69840596,848.20759133)(291.11507263,848.686758)
\curveto(290.53868374,849.17286912)(289.72618373,849.41592467)(288.67757262,849.41592467)
\curveto(288.01090595,849.41592467)(287.36160039,849.33606356)(286.72965594,849.17634134)
\curveto(286.0977115,849.01661911)(285.49007261,848.77703578)(284.90673927,848.45759133)
\lineto(284.90673927,850.22842467)
\curveto(285.60812816,850.49925801)(286.28868372,850.7006469)(286.94840594,850.83259134)
\curveto(287.60812817,850.97148023)(288.25048928,851.04092468)(288.87548929,851.04092468)
\curveto(290.56298929,851.04092468)(291.82340596,850.60342468)(292.6567393,849.72842467)
\curveto(293.49007264,848.85342467)(293.9067393,847.52703578)(293.9067393,845.74925799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.71923955,838.00967463)
\curveto(302.17757288,836.62078573)(301.6497951,835.71453573)(301.13590621,835.29092462)
\curveto(300.62201732,834.86731351)(299.93451732,834.65550795)(299.0734062,834.65550795)
\lineto(297.5421562,834.65550795)
\lineto(297.5421562,836.25967462)
\lineto(298.6671562,836.25967462)
\curveto(299.19493398,836.25967462)(299.6046562,836.38467462)(299.89632287,836.63467462)
\curveto(300.18798954,836.88467462)(300.51090621,837.4749524)(300.86507287,838.40550796)
\lineto(301.20882288,839.28050797)
\lineto(296.49007286,850.75967468)
\lineto(298.52132287,850.75967468)
\lineto(302.16715621,841.63467464)
\lineto(305.81298956,850.75967468)
\lineto(307.84423957,850.75967468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.46924089,845.40550799)
\lineto(320.46924089,844.46800799)
\lineto(311.65674086,844.46800799)
\curveto(311.74007419,843.14856354)(312.13590752,842.14161909)(312.84424086,841.44717464)
\curveto(313.55951864,840.75967464)(314.5525742,840.41592464)(315.82340754,840.41592464)
\curveto(316.55951865,840.41592464)(317.27132421,840.50620242)(317.95882421,840.68675797)
\curveto(318.65326866,840.86731353)(319.34076866,841.13814686)(320.02132422,841.49925798)
\lineto(320.02132422,839.68675797)
\curveto(319.33382422,839.3950913)(318.6289631,839.17286908)(317.90674088,839.0200913)
\curveto(317.18451865,838.86731352)(316.45187976,838.79092463)(315.7088242,838.79092463)
\curveto(313.84771309,838.79092463)(312.37201864,839.3325913)(311.28174085,840.41592464)
\curveto(310.19840752,841.49925798)(309.65674085,842.96453576)(309.65674085,844.81175799)
\curveto(309.65674085,846.72148022)(310.17062974,848.23536911)(311.19840752,849.35342467)
\curveto(312.23312975,850.47842468)(313.62549086,851.04092468)(315.37549087,851.04092468)
\curveto(316.94493532,851.04092468)(318.18451866,850.53398023)(319.09424088,849.52009134)
\curveto(320.01090755,848.51314689)(320.46924089,847.14161911)(320.46924089,845.40550799)
\closepath
\moveto(318.55257422,845.96800799)
\curveto(318.53868533,847.01661911)(318.24354644,847.85342467)(317.66715755,848.47842467)
\curveto(317.0977131,849.10342467)(316.34076865,849.41592467)(315.3963242,849.41592467)
\curveto(314.32687976,849.41592467)(313.46924086,849.11384134)(312.82340753,848.50967467)
\curveto(312.18451864,847.905508)(311.81646308,847.05481355)(311.71924086,845.95759133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.37549088,848.968008)
\curveto(330.1602131,849.093008)(329.92410199,849.18328578)(329.66715754,849.23884134)
\curveto(329.41715754,849.30134134)(329.13937976,849.33259134)(328.8338242,849.33259134)
\curveto(327.75049087,849.33259134)(326.91715753,848.97842467)(326.3338242,848.27009133)
\curveto(325.7574353,847.56870244)(325.46924086,846.55828577)(325.46924086,845.23884132)
\lineto(325.46924086,839.09300797)
\lineto(323.54215752,839.09300797)
\lineto(323.54215752,850.75967468)
\lineto(325.46924086,850.75967468)
\lineto(325.46924086,848.94717467)
\curveto(325.87201864,849.65550801)(326.3963242,850.17981356)(327.04215753,850.52009134)
\curveto(327.68799087,850.86731357)(328.47271309,851.04092468)(329.39632421,851.04092468)
\curveto(329.52826865,851.04092468)(329.67410199,851.03050801)(329.83382421,851.00967468)
\curveto(329.99354643,850.99578579)(330.17062977,850.97148023)(330.36507421,850.93675801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.01612289,909.66666993)
\lineto(286.17237294,909.66666993)
\lineto(286.17237294,907.89583659)
\lineto(280.65153959,907.89583659)
\lineto(280.65153959,894.11458654)
\lineto(278.53695625,894.11458654)
\lineto(278.53695625,907.89583659)
\lineto(273.01612289,907.89583659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.76612315,903.98958657)
\curveto(291.55084537,904.11458657)(291.31473426,904.20486435)(291.05778981,904.26041991)
\curveto(290.80778981,904.32291991)(290.53001203,904.35416991)(290.22445647,904.35416991)
\curveto(289.14112314,904.35416991)(288.3077898,904.00000324)(287.72445646,903.29166991)
\curveto(287.14806757,902.59028101)(286.85987313,901.57986434)(286.85987313,900.26041989)
\lineto(286.85987313,894.11458654)
\lineto(284.93278979,894.11458654)
\lineto(284.93278979,905.78125325)
\lineto(286.85987313,905.78125325)
\lineto(286.85987313,903.96875324)
\curveto(287.26265091,904.67708658)(287.78695646,905.20139213)(288.4327898,905.54166991)
\curveto(289.07862314,905.88889214)(289.86334536,906.06250325)(290.78695648,906.06250325)
\curveto(290.91890092,906.06250325)(291.06473425,906.05208658)(291.22445648,906.03125325)
\curveto(291.3841787,906.01736436)(291.56126203,905.9930588)(291.75570648,905.95833658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.59945559,898.71875322)
\lineto(293.59945559,905.78125325)
\lineto(295.51612227,905.78125325)
\lineto(295.51612227,898.79166989)
\curveto(295.51612227,897.68750322)(295.73140004,896.8576421)(296.1619556,896.30208655)
\curveto(296.59251116,895.75347543)(297.23834449,895.47916988)(298.09945561,895.47916988)
\curveto(299.13417784,895.47916988)(299.95015006,895.80903099)(300.54737229,896.46875321)
\curveto(301.15153895,897.12847544)(301.45362229,898.027781)(301.45362229,899.16666989)
\lineto(301.45362229,905.78125325)
\lineto(303.37028896,905.78125325)
\lineto(303.37028896,894.11458654)
\lineto(301.45362229,894.11458654)
\lineto(301.45362229,895.90625321)
\curveto(300.98834451,895.19791987)(300.44667784,894.67014209)(299.82862228,894.32291987)
\curveto(299.21751117,893.98264209)(298.50570561,893.8125032)(297.69320561,893.8125032)
\curveto(296.35292782,893.8125032)(295.33556671,894.22916987)(294.64112226,895.06250321)
\curveto(293.94667782,895.89583654)(293.59945559,897.11458655)(293.59945559,898.71875322)
\closepath
\moveto(298.42237228,906.06250325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.77653815,905.43750325)
\lineto(314.77653815,903.62500324)
\curveto(314.23487148,903.90278102)(313.67237148,904.11111435)(313.08903815,904.25000324)
\curveto(312.50570481,904.38889213)(311.90153814,904.45833658)(311.27653814,904.45833658)
\curveto(310.32514925,904.45833658)(309.60987147,904.31250324)(309.1307048,904.02083657)
\curveto(308.65848257,903.72916991)(308.42237146,903.29166991)(308.42237146,902.70833657)
\curveto(308.42237146,902.26389212)(308.59251035,901.91319768)(308.93278813,901.65625323)
\curveto(309.27306591,901.40625323)(309.95709369,901.1666699)(310.98487147,900.93750323)
\lineto(311.64112148,900.7916699)
\curveto(313.00223259,900.50000323)(313.96751037,900.08680878)(314.53695482,899.55208656)
\curveto(315.11334371,899.02430878)(315.40153816,898.28472544)(315.40153816,897.33333655)
\curveto(315.40153816,896.25000321)(314.9709826,895.39236432)(314.10987148,894.76041987)
\curveto(313.25570481,894.12847543)(312.07862148,893.8125032)(310.57862147,893.8125032)
\curveto(309.95362147,893.8125032)(309.30084369,893.8750032)(308.62028813,894.0000032)
\curveto(307.94667702,894.11805876)(307.23487146,894.29861432)(306.48487146,894.54166987)
\lineto(306.48487146,896.52083655)
\curveto(307.19320479,896.15278099)(307.89112146,895.87500321)(308.57862146,895.68750321)
\curveto(309.26612147,895.50694765)(309.94667702,895.41666988)(310.62028814,895.41666988)
\curveto(311.52306592,895.41666988)(312.21751037,895.56944765)(312.70362148,895.87500321)
\curveto(313.18973259,896.18750321)(313.43278815,896.62500321)(313.43278815,897.18750322)
\curveto(313.43278815,897.70833655)(313.25570481,898.10764211)(312.90153815,898.38541989)
\curveto(312.55431592,898.66319767)(311.78695481,898.93055878)(310.5994548,899.18750322)
\lineto(309.93278814,899.34375322)
\curveto(308.74528813,899.59375322)(307.88764924,899.97569767)(307.35987146,900.48958656)
\curveto(306.83209368,901.0104199)(306.56820479,901.72222545)(306.56820479,902.62500324)
\curveto(306.56820479,903.72222546)(306.95709368,904.56944769)(307.73487146,905.16666991)
\curveto(308.51264924,905.76389214)(309.61681591,906.06250325)(311.04737147,906.06250325)
\curveto(311.75570481,906.06250325)(312.42237148,906.01041992)(313.04737148,905.90625325)
\curveto(313.67237148,905.80208658)(314.24876037,905.64583658)(314.77653815,905.43750325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.35987315,909.09375326)
\lineto(320.35987315,905.78125325)
\lineto(324.30778983,905.78125325)
\lineto(324.30778983,904.29166991)
\lineto(320.35987315,904.29166991)
\lineto(320.35987315,897.95833655)
\curveto(320.35987315,897.00694766)(320.48834537,896.39583655)(320.74528982,896.12500321)
\curveto(321.00917871,895.85416988)(321.54042871,895.71875321)(322.33903982,895.71875321)
\lineto(324.30778983,895.71875321)
\lineto(324.30778983,894.11458654)
\lineto(322.33903982,894.11458654)
\curveto(320.85987315,894.11458654)(319.83903981,894.38889209)(319.27653981,894.93750321)
\curveto(318.71403981,895.49305876)(318.43278981,896.50000321)(318.43278981,897.95833655)
\lineto(318.43278981,904.29166991)
\lineto(317.0265398,904.29166991)
\lineto(317.0265398,905.78125325)
\lineto(318.43278981,905.78125325)
\lineto(318.43278981,909.09375326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.06998955,897.77858341)
\lineto(395.20540623,897.77858341)
\lineto(399.17415624,887.19525004)
\lineto(403.16373959,897.77858341)
\lineto(406.29915627,897.77858341)
\lineto(406.29915627,882.22650002)
\lineto(404.24707293,882.22650002)
\lineto(404.24707293,895.88275007)
\lineto(400.23665625,885.21608337)
\lineto(398.12207291,885.21608337)
\lineto(394.11165622,895.88275007)
\lineto(394.11165622,882.22650002)
\lineto(392.06998955,882.22650002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.70540652,888.09108338)
\curveto(414.1567954,888.09108338)(413.08387873,887.91400004)(412.4866565,887.55983338)
\curveto(411.88943428,887.20566671)(411.59082317,886.60150004)(411.59082317,885.74733337)
\curveto(411.59082317,885.06677781)(411.81304539,884.52511114)(412.25748984,884.12233336)
\curveto(412.70887873,883.72650003)(413.31998984,883.52858336)(414.09082318,883.52858336)
\curveto(415.15332318,883.52858336)(416.00401763,883.90358336)(416.64290652,884.65358337)
\curveto(417.28873986,885.41052781)(417.61165652,886.41400004)(417.61165652,887.66400004)
\lineto(417.61165652,888.09108338)
\closepath
\moveto(419.5283232,888.88275005)
\lineto(419.5283232,882.22650002)
\lineto(417.61165652,882.22650002)
\lineto(417.61165652,883.99733336)
\curveto(417.17415652,883.28900003)(416.62901763,882.76469447)(415.97623985,882.42441669)
\curveto(415.32346207,882.09108336)(414.52485096,881.92441669)(413.58040651,881.92441669)
\curveto(412.38596206,881.92441669)(411.43457317,882.25775002)(410.72623983,882.92441669)
\curveto(410.02485094,883.59802781)(409.67415649,884.49733336)(409.67415649,885.62233337)
\curveto(409.67415649,886.93483337)(410.1116565,887.92441671)(410.9866565,888.59108338)
\curveto(411.86860095,889.25775005)(413.18110095,889.59108338)(414.92415651,889.59108338)
\lineto(417.61165652,889.59108338)
\lineto(417.61165652,889.77858338)
\curveto(417.61165652,890.66052783)(417.31998986,891.34108339)(416.73665652,891.82025006)
\curveto(416.16026763,892.30636117)(415.34776763,892.54941673)(414.29915651,892.54941673)
\curveto(413.63248984,892.54941673)(412.98318428,892.46955562)(412.35123984,892.30983339)
\curveto(411.71929539,892.15011117)(411.1116565,891.91052784)(410.52832316,891.59108339)
\lineto(410.52832316,893.36191673)
\curveto(411.22971206,893.63275007)(411.91026761,893.83413896)(412.56998984,893.9660834)
\curveto(413.22971206,894.10497229)(413.87207318,894.17441673)(414.49707318,894.17441673)
\curveto(416.18457319,894.17441673)(417.44498986,893.73691673)(418.27832319,892.86191673)
\curveto(419.11165653,891.98691673)(419.5283232,890.66052783)(419.5283232,888.88275005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.24707435,892.10150006)
\curveto(430.03179657,892.22650006)(429.79568546,892.31677784)(429.53874101,892.37233339)
\curveto(429.28874101,892.43483339)(429.01096323,892.46608339)(428.70540768,892.46608339)
\curveto(427.62207434,892.46608339)(426.788741,892.11191673)(426.20540767,891.40358339)
\curveto(425.62901878,890.7021945)(425.34082433,889.69177783)(425.34082433,888.37233338)
\lineto(425.34082433,882.22650002)
\lineto(423.41374099,882.22650002)
\lineto(423.41374099,893.89316673)
\lineto(425.34082433,893.89316673)
\lineto(425.34082433,892.08066673)
\curveto(425.74360211,892.78900006)(426.26790767,893.31330562)(426.913741,893.6535834)
\curveto(427.55957434,894.00080562)(428.34429657,894.17441673)(429.26790768,894.17441673)
\curveto(429.39985212,894.17441673)(429.54568546,894.16400007)(429.70540768,894.14316673)
\curveto(429.8651299,894.12927785)(430.04221324,894.10497229)(430.23665768,894.07025007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.2054059,898.43483342)
\lineto(434.13248924,898.43483342)
\lineto(434.13248924,888.86191671)
\lineto(439.85123926,893.89316673)
\lineto(442.29915593,893.89316673)
\lineto(436.11165591,888.43483338)
\lineto(442.5595726,882.22650002)
\lineto(440.05957259,882.22650002)
\lineto(434.13248924,887.92441671)
\lineto(434.13248924,882.22650002)
\lineto(432.2054059,882.22650002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.88249143,888.53900005)
\lineto(453.88249143,887.60150004)
\lineto(445.0699914,887.60150004)
\curveto(445.15332473,886.28205559)(445.54915806,885.27511115)(446.2574914,884.5806667)
\curveto(446.97276918,883.8931667)(447.96582474,883.54941669)(449.23665808,883.54941669)
\curveto(449.97276919,883.54941669)(450.68457475,883.63969447)(451.37207475,883.82025003)
\curveto(452.0665192,884.00080559)(452.7540192,884.27163892)(453.43457476,884.63275003)
\lineto(453.43457476,882.82025003)
\curveto(452.74707476,882.52858336)(452.04221364,882.30636113)(451.31999142,882.15358336)
\curveto(450.5977692,882.00080558)(449.8651303,881.92441669)(449.12207475,881.92441669)
\curveto(447.26096363,881.92441669)(445.78526918,882.46608336)(444.6949914,883.54941669)
\curveto(443.61165806,884.63275003)(443.06999139,886.09802782)(443.06999139,887.94525004)
\curveto(443.06999139,889.85497227)(443.58388028,891.36886117)(444.61165806,892.48691673)
\curveto(445.64638029,893.61191673)(447.0387414,894.17441673)(448.78874141,894.17441673)
\curveto(450.35818586,894.17441673)(451.5977692,893.66747229)(452.50749142,892.6535834)
\curveto(453.42415809,891.64663895)(453.88249143,890.27511116)(453.88249143,888.53900005)
\closepath
\moveto(451.96582476,889.10150005)
\curveto(451.95193587,890.15011116)(451.65679698,890.98691672)(451.08040809,891.61191672)
\curveto(450.51096364,892.23691673)(449.75401919,892.54941673)(448.80957474,892.54941673)
\curveto(447.7401303,892.54941673)(446.8824914,892.24733339)(446.23665807,891.64316673)
\curveto(445.59776918,891.03900006)(445.22971362,890.18830561)(445.1324914,889.09108338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.92415446,897.20566675)
\lineto(458.92415446,893.89316673)
\lineto(462.87207114,893.89316673)
\lineto(462.87207114,892.40358339)
\lineto(458.92415446,892.40358339)
\lineto(458.92415446,886.07025004)
\curveto(458.92415446,885.11886115)(459.05262668,884.50775003)(459.30957113,884.2369167)
\curveto(459.57346002,883.96608336)(460.10471002,883.8306667)(460.90332114,883.8306667)
\lineto(462.87207114,883.8306667)
\lineto(462.87207114,882.22650002)
\lineto(460.90332114,882.22650002)
\curveto(459.42415446,882.22650002)(458.40332113,882.50080558)(457.84082112,883.04941669)
\curveto(457.27832112,883.60497225)(456.99707112,884.6119167)(456.99707112,886.07025004)
\lineto(456.99707112,892.40358339)
\lineto(455.59082112,892.40358339)
\lineto(455.59082112,893.89316673)
\lineto(456.99707112,893.89316673)
\lineto(456.99707112,897.20566675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.25749404,883.97650003)
\lineto(467.25749404,877.78900001)
\lineto(465.3304107,877.78900001)
\lineto(465.3304107,893.89316673)
\lineto(467.25749404,893.89316673)
\lineto(467.25749404,892.12233339)
\curveto(467.66027182,892.81677784)(468.16721627,893.33066673)(468.77832738,893.66400007)
\curveto(469.39638294,894.00427785)(470.13249405,894.17441673)(470.98666072,894.17441673)
\curveto(472.4033274,894.17441673)(473.55263295,893.61191673)(474.4345774,892.48691673)
\curveto(475.32346629,891.36191672)(475.76791074,889.88275005)(475.76791074,888.04941671)
\curveto(475.76791074,886.21608337)(475.32346629,884.7369167)(474.4345774,883.61191669)
\curveto(473.55263295,882.48691669)(472.4033274,881.92441669)(470.98666072,881.92441669)
\curveto(470.13249405,881.92441669)(469.39638294,882.09108336)(468.77832738,882.42441669)
\curveto(468.16721627,882.76469447)(467.66027182,883.28205558)(467.25749404,883.97650003)
\closepath
\moveto(473.7783274,888.04941671)
\curveto(473.7783274,889.45913894)(473.48666073,890.56330561)(472.9033274,891.36191672)
\curveto(472.32693851,892.16747228)(471.53179961,892.57025006)(470.51791072,892.57025006)
\curveto(469.50402183,892.57025006)(468.70541071,892.16747228)(468.12207738,891.36191672)
\curveto(467.54568849,890.56330561)(467.25749404,889.45913894)(467.25749404,888.04941671)
\curveto(467.25749404,886.63969448)(467.54568849,885.53205559)(468.12207738,884.72650003)
\curveto(468.70541071,883.92788892)(469.50402183,883.52858336)(470.51791072,883.52858336)
\curveto(471.53179961,883.52858336)(472.32693851,883.92788892)(472.9033274,884.72650003)
\curveto(473.48666073,885.53205559)(473.7783274,886.63969448)(473.7783274,888.04941671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.94499323,898.43483342)
\lineto(480.86165991,898.43483342)
\lineto(480.86165991,882.22650002)
\lineto(478.94499323,882.22650002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.16374053,888.09108338)
\curveto(488.61512941,888.09108338)(487.54221274,887.91400004)(486.94499052,887.55983338)
\curveto(486.34776829,887.20566671)(486.04915718,886.60150004)(486.04915718,885.74733337)
\curveto(486.04915718,885.06677781)(486.27137941,884.52511114)(486.71582385,884.12233336)
\curveto(487.16721274,883.72650003)(487.77832386,883.52858336)(488.54915719,883.52858336)
\curveto(489.6116572,883.52858336)(490.46235164,883.90358336)(491.10124053,884.65358337)
\curveto(491.74707387,885.41052781)(492.06999054,886.41400004)(492.06999054,887.66400004)
\lineto(492.06999054,888.09108338)
\closepath
\moveto(493.98665721,888.88275005)
\lineto(493.98665721,882.22650002)
\lineto(492.06999054,882.22650002)
\lineto(492.06999054,883.99733336)
\curveto(491.63249054,883.28900003)(491.08735165,882.76469447)(490.43457387,882.42441669)
\curveto(489.78179609,882.09108336)(488.98318497,881.92441669)(488.03874052,881.92441669)
\curveto(486.84429607,881.92441669)(485.89290718,882.25775002)(485.18457385,882.92441669)
\curveto(484.48318495,883.59802781)(484.13249051,884.49733336)(484.13249051,885.62233337)
\curveto(484.13249051,886.93483337)(484.56999051,887.92441671)(485.44499051,888.59108338)
\curveto(486.32693496,889.25775005)(487.63943497,889.59108338)(489.38249053,889.59108338)
\lineto(492.06999054,889.59108338)
\lineto(492.06999054,889.77858338)
\curveto(492.06999054,890.66052783)(491.77832387,891.34108339)(491.19499053,891.82025006)
\curveto(490.61860164,892.30636117)(489.80610164,892.54941673)(488.75749053,892.54941673)
\curveto(488.09082386,892.54941673)(487.4415183,892.46955562)(486.80957385,892.30983339)
\curveto(486.1776294,892.15011117)(485.56999051,891.91052784)(484.98665718,891.59108339)
\lineto(484.98665718,893.36191673)
\curveto(485.68804607,893.63275007)(486.36860163,893.83413896)(487.02832385,893.9660834)
\curveto(487.68804608,894.10497229)(488.33040719,894.17441673)(488.95540719,894.17441673)
\curveto(490.6429072,894.17441673)(491.90332387,893.73691673)(492.73665721,892.86191673)
\curveto(493.56999054,891.98691673)(493.98665721,890.66052783)(493.98665721,888.88275005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.34082324,893.44525007)
\lineto(506.34082324,891.65358339)
\curveto(505.79915657,891.9521945)(505.25401768,892.17441673)(504.70540656,892.32025006)
\curveto(504.16373989,892.47302784)(503.61512878,892.54941673)(503.05957322,892.54941673)
\curveto(501.81651766,892.54941673)(500.85123988,892.15358339)(500.16373988,891.36191672)
\curveto(499.47623988,890.5771945)(499.13248987,889.47302783)(499.13248987,888.04941671)
\curveto(499.13248987,886.6258056)(499.47623988,885.5181667)(500.16373988,884.72650003)
\curveto(500.85123988,883.94177781)(501.81651766,883.54941669)(503.05957322,883.54941669)
\curveto(503.61512878,883.54941669)(504.16373989,883.62233336)(504.70540656,883.7681667)
\curveto(505.25401768,883.92094447)(505.79915657,884.14663892)(506.34082324,884.44525003)
\lineto(506.34082324,882.67441669)
\curveto(505.80610101,882.42441669)(505.25054545,882.23691669)(504.67415656,882.11191669)
\curveto(504.10471212,881.98691669)(503.49707322,881.92441669)(502.85123989,881.92441669)
\curveto(501.09429544,881.92441669)(499.6984621,882.47650002)(498.66373987,883.58066669)
\curveto(497.62901765,884.68483337)(497.11165653,886.1744167)(497.11165653,888.04941671)
\curveto(497.11165653,889.9521945)(497.63248987,891.44872228)(498.67415654,892.53900006)
\curveto(499.72276765,893.62927784)(501.15679544,894.17441673)(502.97623989,894.17441673)
\curveto(503.56651767,894.17441673)(504.14290656,894.11191673)(504.70540656,893.98691673)
\curveto(505.26790656,893.86886118)(505.81304546,893.68830562)(506.34082324,893.44525007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.67415705,888.53900005)
\lineto(519.67415705,887.60150004)
\lineto(510.86165702,887.60150004)
\curveto(510.94499036,886.28205559)(511.34082369,885.27511115)(512.04915703,884.5806667)
\curveto(512.76443481,883.8931667)(513.75749037,883.54941669)(515.0283237,883.54941669)
\curveto(515.76443482,883.54941669)(516.47624038,883.63969447)(517.16374038,883.82025003)
\curveto(517.85818483,884.00080559)(518.54568483,884.27163892)(519.22624039,884.63275003)
\lineto(519.22624039,882.82025003)
\curveto(518.53874038,882.52858336)(517.83387927,882.30636113)(517.11165705,882.15358336)
\curveto(516.38943482,882.00080558)(515.65679593,881.92441669)(514.91374037,881.92441669)
\curveto(513.05262925,881.92441669)(511.5769348,882.46608336)(510.48665702,883.54941669)
\curveto(509.40332368,884.63275003)(508.86165701,886.09802782)(508.86165701,887.94525004)
\curveto(508.86165701,889.85497227)(509.37554591,891.36886117)(510.40332369,892.48691673)
\curveto(511.43804591,893.61191673)(512.83040703,894.17441673)(514.58040704,894.17441673)
\curveto(516.14985149,894.17441673)(517.38943482,893.66747229)(518.29915705,892.6535834)
\curveto(519.21582372,891.64663895)(519.67415705,890.27511116)(519.67415705,888.53900005)
\closepath
\moveto(517.75749038,889.10150005)
\curveto(517.74360149,890.15011116)(517.4484626,890.98691672)(516.87207371,891.61191672)
\curveto(516.30262926,892.23691673)(515.54568482,892.54941673)(514.60124037,892.54941673)
\curveto(513.53179592,892.54941673)(512.67415703,892.24733339)(512.02832369,891.64316673)
\curveto(511.3894348,891.03900006)(511.02137924,890.18830561)(510.92415702,889.09108338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.17932418,863.46016349)
\lineto(429.28349086,863.46016349)
\lineto(429.28349086,849.67891343)
\lineto(436.85640755,849.67891343)
\lineto(436.85640755,847.90808009)
\lineto(427.17932418,847.90808009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.2730739,853.77266345)
\curveto(442.72446278,853.77266345)(441.65154611,853.59558011)(441.05432389,853.24141345)
\curveto(440.45710166,852.88724678)(440.15849055,852.28308011)(440.15849055,851.42891344)
\curveto(440.15849055,850.74835788)(440.38071277,850.20669121)(440.82515722,849.80391343)
\curveto(441.27654611,849.4080801)(441.88765722,849.21016343)(442.65849056,849.21016343)
\curveto(443.72099056,849.21016343)(444.57168501,849.58516343)(445.2105739,850.33516344)
\curveto(445.85640724,851.09210788)(446.17932391,852.09558011)(446.17932391,853.34558011)
\lineto(446.17932391,853.77266345)
\closepath
\moveto(448.09599058,854.56433012)
\lineto(448.09599058,847.90808009)
\lineto(446.17932391,847.90808009)
\lineto(446.17932391,849.67891343)
\curveto(445.74182391,848.9705801)(445.19668501,848.44627454)(444.54390723,848.10599676)
\curveto(443.89112945,847.77266343)(443.09251834,847.60599676)(442.14807389,847.60599676)
\curveto(440.95362944,847.60599676)(440.00224055,847.93933009)(439.29390721,848.60599676)
\curveto(438.59251832,849.27960788)(438.24182388,850.17891344)(438.24182388,851.30391344)
\curveto(438.24182388,852.61641344)(438.67932388,853.60599678)(439.55432388,854.27266345)
\curveto(440.43626833,854.93933012)(441.74876833,855.27266345)(443.4918239,855.27266345)
\lineto(446.17932391,855.27266345)
\lineto(446.17932391,855.46016346)
\curveto(446.17932391,856.3421079)(445.88765724,857.02266346)(445.3043239,857.50183013)
\curveto(444.72793501,857.98794124)(443.91543501,858.2309968)(442.86682389,858.2309968)
\curveto(442.20015723,858.2309968)(441.55085167,858.15113569)(440.91890722,857.99141346)
\curveto(440.28696277,857.83169124)(439.67932388,857.59210791)(439.09599055,857.27266346)
\lineto(439.09599055,859.0434968)
\curveto(439.79737944,859.31433014)(440.477935,859.51571903)(441.13765722,859.64766347)
\curveto(441.79737945,859.78655236)(442.43974056,859.85599681)(443.06474056,859.85599681)
\curveto(444.75224057,859.85599681)(446.01265724,859.4184968)(446.84599058,858.5434968)
\curveto(447.67932391,857.6684968)(448.09599058,856.3421079)(448.09599058,854.56433012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.90849083,846.82474676)
\curveto(456.36682416,845.43585786)(455.83904638,844.52960786)(455.32515749,844.10599675)
\curveto(454.81126859,843.68238563)(454.12376859,843.47058008)(453.26265748,843.47058008)
\lineto(451.73140747,843.47058008)
\lineto(451.73140747,845.07474675)
\lineto(452.85640748,845.07474675)
\curveto(453.38418526,845.07474675)(453.79390748,845.19974675)(454.08557415,845.44974675)
\curveto(454.37724082,845.69974675)(454.70015748,846.29002453)(455.05432415,847.22058009)
\lineto(455.39807415,848.09558009)
\lineto(450.67932413,859.5747468)
\lineto(452.71057414,859.5747468)
\lineto(456.35640749,850.44974677)
\lineto(460.00224084,859.5747468)
\lineto(462.03349084,859.5747468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.65849217,854.22058012)
\lineto(474.65849217,853.28308011)
\lineto(465.84599213,853.28308011)
\curveto(465.92932547,851.96363566)(466.3251588,850.95669122)(467.03349214,850.26224677)
\curveto(467.74876992,849.57474677)(468.74182548,849.23099677)(470.01265882,849.23099677)
\curveto(470.74876993,849.23099677)(471.46057549,849.32127454)(472.14807549,849.5018301)
\curveto(472.84251994,849.68238566)(473.53001994,849.95321899)(474.2105755,850.3143301)
\lineto(474.2105755,848.5018301)
\curveto(473.52307549,848.21016343)(472.81821438,847.9879412)(472.09599216,847.83516343)
\curveto(471.37376993,847.68238565)(470.64113104,847.60599676)(469.89807548,847.60599676)
\curveto(468.03696436,847.60599676)(466.56126991,848.14766343)(465.47099213,849.23099677)
\curveto(464.38765879,850.3143301)(463.84599213,851.77960789)(463.84599213,853.62683011)
\curveto(463.84599213,855.53655234)(464.35988102,857.05044124)(465.3876588,858.1684968)
\curveto(466.42238102,859.2934968)(467.81474214,859.85599681)(469.56474215,859.85599681)
\curveto(471.1341866,859.85599681)(472.37376994,859.34905236)(473.28349216,858.33516347)
\curveto(474.20015883,857.32821902)(474.65849217,855.95669123)(474.65849217,854.22058012)
\closepath
\moveto(472.74182549,854.78308012)
\curveto(472.7279366,855.83169123)(472.43279771,856.66849679)(471.85640882,857.2934968)
\curveto(471.28696438,857.9184968)(470.53001993,858.2309968)(469.58557548,858.2309968)
\curveto(468.51613103,858.2309968)(467.65849214,857.92891346)(467.0126588,857.3247468)
\curveto(466.37376991,856.72058013)(466.00571436,855.86988568)(465.90849213,854.77266345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.56474215,857.78308013)
\curveto(484.34946438,857.90808013)(484.11335326,857.99835791)(483.85640882,858.05391346)
\curveto(483.60640882,858.11641347)(483.32863104,858.14766347)(483.02307548,858.14766347)
\curveto(481.93974214,858.14766347)(481.10640881,857.7934968)(480.52307547,857.08516346)
\curveto(479.94668658,856.38377457)(479.65849214,855.3733579)(479.65849214,854.05391345)
\lineto(479.65849214,847.90808009)
\lineto(477.73140879,847.90808009)
\lineto(477.73140879,859.5747468)
\lineto(479.65849214,859.5747468)
\lineto(479.65849214,857.7622468)
\curveto(480.06126991,858.47058013)(480.58557547,858.99488569)(481.23140881,859.33516347)
\curveto(481.87724214,859.68238569)(482.66196437,859.85599681)(483.58557548,859.85599681)
\curveto(483.71751993,859.85599681)(483.86335326,859.84558014)(484.02307549,859.8247468)
\curveto(484.18279771,859.81085792)(484.35988104,859.78655236)(484.55432549,859.75183014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.98823529 0.98823529 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.13724728,987.16176431)
\lineto(511.31815572,987.16176431)
\curveto(521.50333498,987.16176431)(529.70295583,986.84639459)(529.70295583,986.45465731)
\lineto(529.70295583,928.46292961)
\curveto(529.70295583,928.07119233)(521.50333498,927.75582261)(511.31815572,927.75582261)
\lineto(243.13724728,927.75582261)
\curveto(232.95206802,927.75582261)(224.75244717,928.07119233)(224.75244717,928.46292961)
\lineto(224.75244717,986.45465731)
\curveto(224.75244717,986.84639459)(232.95206802,987.16176431)(243.13724728,987.16176431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.51338591,linecolor=curcolor]
{
\newpath
\moveto(243.13724728,987.16176431)
\lineto(511.31815572,987.16176431)
\curveto(521.50333498,987.16176431)(529.70295583,986.84639459)(529.70295583,986.45465731)
\lineto(529.70295583,928.46292961)
\curveto(529.70295583,928.07119233)(521.50333498,927.75582261)(511.31815572,927.75582261)
\lineto(243.13724728,927.75582261)
\curveto(232.95206802,927.75582261)(224.75244717,928.07119233)(224.75244717,928.46292961)
\lineto(224.75244717,986.45465731)
\curveto(224.75244717,986.84639459)(232.95206802,987.16176431)(243.13724728,987.16176431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.76416338,965.3962877)
\lineto(278.76416338,953.30253766)
\lineto(281.30583005,953.30253766)
\curveto(283.45166339,953.30253766)(285.02110784,953.78864877)(286.0141634,954.760871)
\curveto(287.01416341,955.73309322)(287.51416341,957.26781545)(287.51416341,959.36503768)
\curveto(287.51416341,961.44837102)(287.01416341,962.97267658)(286.0141634,963.93795437)
\curveto(285.02110784,964.91017659)(283.45166339,965.3962877)(281.30583005,965.3962877)
\closepath
\moveto(276.6599967,967.12545438)
\lineto(280.98291338,967.12545438)
\curveto(283.99680228,967.12545438)(286.20860785,966.49698215)(287.61833008,965.2400377)
\curveto(289.0280523,963.9900377)(289.73291342,962.03170436)(289.73291342,959.36503768)
\curveto(289.73291342,956.68448212)(289.02458008,954.71573211)(287.60791341,953.45878766)
\curveto(286.19124674,952.20184321)(283.9829134,951.57337099)(280.98291338,951.57337099)
\lineto(276.6599967,951.57337099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.29541355,957.43795434)
\curveto(296.74680243,957.43795434)(295.67388576,957.26087101)(295.07666354,956.90670434)
\curveto(294.47944131,956.55253767)(294.1808302,955.948371)(294.1808302,955.09420433)
\curveto(294.1808302,954.41364877)(294.40305242,953.87198211)(294.84749687,953.46920433)
\curveto(295.29888576,953.07337099)(295.90999687,952.87545432)(296.68083021,952.87545432)
\curveto(297.74333021,952.87545432)(298.59402466,953.25045433)(299.23291355,954.00045433)
\curveto(299.87874689,954.75739878)(300.20166356,955.760871)(300.20166356,957.01087101)
\lineto(300.20166356,957.43795434)
\closepath
\moveto(302.11833023,958.22962101)
\lineto(302.11833023,951.57337099)
\lineto(300.20166356,951.57337099)
\lineto(300.20166356,953.34420433)
\curveto(299.76416355,952.63587099)(299.21902466,952.11156543)(298.56624688,951.77128765)
\curveto(297.9134691,951.43795432)(297.11485799,951.27128765)(296.17041354,951.27128765)
\curveto(294.97596909,951.27128765)(294.0245802,951.60462099)(293.31624686,952.27128766)
\curveto(292.61485797,952.94489877)(292.26416353,953.84420433)(292.26416353,954.96920433)
\curveto(292.26416353,956.28170434)(292.70166353,957.27128767)(293.57666353,957.93795434)
\curveto(294.45860798,958.60462101)(295.77110798,958.93795435)(297.51416354,958.93795435)
\lineto(300.20166356,958.93795435)
\lineto(300.20166356,959.12545435)
\curveto(300.20166356,960.0073988)(299.90999689,960.68795435)(299.32666355,961.16712102)
\curveto(298.75027466,961.65323214)(297.93777466,961.89628769)(296.88916354,961.89628769)
\curveto(296.22249687,961.89628769)(295.57319132,961.81642658)(294.94124687,961.65670436)
\curveto(294.30930242,961.49698213)(293.70166353,961.2573988)(293.1183302,960.93795435)
\lineto(293.1183302,962.70878769)
\curveto(293.81971909,962.97962103)(294.50027464,963.18100992)(295.15999687,963.31295436)
\curveto(295.81971909,963.45184325)(296.46208021,963.5212877)(297.08708021,963.5212877)
\curveto(298.77458022,963.5212877)(300.03499689,963.0837877)(300.86833022,962.20878769)
\curveto(301.70166356,961.33378769)(302.11833023,960.0073988)(302.11833023,958.22962101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.97249623,966.55253771)
\lineto(307.97249623,963.2400377)
\lineto(311.92041291,963.2400377)
\lineto(311.92041291,961.75045436)
\lineto(307.97249623,961.75045436)
\lineto(307.97249623,955.417121)
\curveto(307.97249623,954.46573211)(308.10096845,953.85462099)(308.3579129,953.58378766)
\curveto(308.62180179,953.31295433)(309.15305179,953.17753766)(309.9516629,953.17753766)
\lineto(311.92041291,953.17753766)
\lineto(311.92041291,951.57337099)
\lineto(309.9516629,951.57337099)
\curveto(308.47249623,951.57337099)(307.45166289,951.84767654)(306.88916289,952.39628766)
\curveto(306.32666289,952.95184321)(306.04541289,953.95878766)(306.04541289,955.417121)
\lineto(306.04541289,961.75045436)
\lineto(304.63916288,961.75045436)
\lineto(304.63916288,963.2400377)
\lineto(306.04541289,963.2400377)
\lineto(306.04541289,966.55253771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.75374528,957.43795434)
\curveto(318.20513416,957.43795434)(317.13221749,957.26087101)(316.53499527,956.90670434)
\curveto(315.93777304,956.55253767)(315.63916193,955.948371)(315.63916193,955.09420433)
\curveto(315.63916193,954.41364877)(315.86138415,953.87198211)(316.3058286,953.46920433)
\curveto(316.75721749,953.07337099)(317.3683286,952.87545432)(318.13916194,952.87545432)
\curveto(319.20166194,952.87545432)(320.05235639,953.25045433)(320.69124528,954.00045433)
\curveto(321.33707862,954.75739878)(321.65999529,955.760871)(321.65999529,957.01087101)
\lineto(321.65999529,957.43795434)
\closepath
\moveto(323.57666196,958.22962101)
\lineto(323.57666196,951.57337099)
\lineto(321.65999529,951.57337099)
\lineto(321.65999529,953.34420433)
\curveto(321.22249528,952.63587099)(320.67735639,952.11156543)(320.02457861,951.77128765)
\curveto(319.37180083,951.43795432)(318.57318972,951.27128765)(317.62874527,951.27128765)
\curveto(316.43430082,951.27128765)(315.48291193,951.60462099)(314.77457859,952.27128766)
\curveto(314.0731897,952.94489877)(313.72249526,953.84420433)(313.72249526,954.96920433)
\curveto(313.72249526,956.28170434)(314.15999526,957.27128767)(315.03499526,957.93795434)
\curveto(315.91693971,958.60462101)(317.22943971,958.93795435)(318.97249528,958.93795435)
\lineto(321.65999529,958.93795435)
\lineto(321.65999529,959.12545435)
\curveto(321.65999529,960.0073988)(321.36832862,960.68795435)(320.78499528,961.16712102)
\curveto(320.20860639,961.65323214)(319.39610639,961.89628769)(318.34749527,961.89628769)
\curveto(317.6808286,961.89628769)(317.03152305,961.81642658)(316.3995786,961.65670436)
\curveto(315.76763415,961.49698213)(315.15999526,961.2573988)(314.57666193,960.93795435)
\lineto(314.57666193,962.70878769)
\curveto(315.27805082,962.97962103)(315.95860638,963.18100992)(316.6183286,963.31295436)
\curveto(317.27805083,963.45184325)(317.92041194,963.5212877)(318.54541194,963.5212877)
\curveto(320.23291195,963.5212877)(321.49332862,963.0837877)(322.32666196,962.20878769)
\curveto(323.15999529,961.33378769)(323.57666196,960.0073988)(323.57666196,958.22962101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.84749816,961.89628769)
\curveto(337.81972038,961.89628769)(337.00722038,961.49350991)(336.40999815,960.68795435)
\curveto(335.81277593,959.88934324)(335.51416481,958.79212101)(335.51416481,957.39628767)
\curveto(335.51416481,956.00045434)(335.8093037,954.89975989)(336.39958148,954.09420433)
\curveto(336.99680371,953.29559321)(337.81277593,952.89628766)(338.84749816,952.89628766)
\curveto(339.8683315,952.89628766)(340.67735928,953.29906544)(341.2745815,954.104621)
\curveto(341.87180373,954.91017655)(342.17041484,956.00739878)(342.17041484,957.39628767)
\curveto(342.17041484,958.77823212)(341.87180373,959.87198213)(341.2745815,960.67753769)
\curveto(340.67735928,961.49003769)(339.8683315,961.89628769)(338.84749816,961.89628769)
\closepath
\moveto(338.84749816,963.5212877)
\curveto(340.51416483,963.5212877)(341.82319262,962.97962103)(342.77458151,961.89628769)
\curveto(343.7259704,960.81295435)(344.20166485,959.31295435)(344.20166485,957.39628767)
\curveto(344.20166485,955.48656545)(343.7259704,953.98656544)(342.77458151,952.89628766)
\curveto(341.82319262,951.81295432)(340.51416483,951.27128765)(338.84749816,951.27128765)
\curveto(337.17388704,951.27128765)(335.86138704,951.81295432)(334.90999815,952.89628766)
\curveto(333.9655537,953.98656544)(333.49333147,955.48656545)(333.49333147,957.39628767)
\curveto(333.49333147,959.31295435)(333.9655537,960.81295435)(334.90999815,961.89628769)
\curveto(335.86138704,962.97962103)(337.17388704,963.5212877)(338.84749816,963.5212877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.99333019,963.2400377)
\lineto(348.0245802,963.2400377)
\lineto(351.67041354,953.44837099)
\lineto(355.31624689,963.2400377)
\lineto(357.3474969,963.2400377)
\lineto(352.97249688,951.57337099)
\lineto(350.36833021,951.57337099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.97249642,957.88587101)
\lineto(369.97249642,956.94837101)
\lineto(361.15999639,956.94837101)
\curveto(361.24332972,955.62892656)(361.63916305,954.62198211)(362.34749639,953.92753766)
\curveto(363.06277417,953.24003766)(364.05582973,952.89628766)(365.32666307,952.89628766)
\curveto(366.06277418,952.89628766)(366.77457974,952.98656544)(367.46207974,953.16712099)
\curveto(368.15652419,953.34767655)(368.84402419,953.61850988)(369.52457975,953.979621)
\lineto(369.52457975,952.16712099)
\curveto(368.83707975,951.87545432)(368.13221863,951.6532321)(367.40999641,951.50045432)
\curveto(366.68777418,951.34767654)(365.95513529,951.27128765)(365.21207973,951.27128765)
\curveto(363.35096862,951.27128765)(361.87527417,951.81295432)(360.78499638,952.89628766)
\curveto(359.70166305,953.979621)(359.15999638,955.44489878)(359.15999638,957.29212101)
\curveto(359.15999638,959.20184324)(359.67388527,960.71573213)(360.70166305,961.83378769)
\curveto(361.73638528,962.9587877)(363.12874639,963.5212877)(364.8787464,963.5212877)
\curveto(366.44819085,963.5212877)(367.68777419,963.01434325)(368.59749641,962.00045436)
\curveto(369.51416308,960.99350991)(369.97249642,959.62198213)(369.97249642,957.88587101)
\closepath
\moveto(368.05582974,958.44837101)
\curveto(368.04194086,959.49698213)(367.74680197,960.33378769)(367.17041307,960.95878769)
\curveto(366.60096863,961.58378769)(365.84402418,961.89628769)(364.89957973,961.89628769)
\curveto(363.83013528,961.89628769)(362.97249639,961.59420436)(362.32666306,960.99003769)
\curveto(361.68777416,960.38587102)(361.31971861,959.53517657)(361.22249639,958.43795435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.87874641,961.44837102)
\curveto(379.66346863,961.57337102)(379.42735752,961.6636488)(379.17041307,961.71920436)
\curveto(378.92041307,961.78170436)(378.64263529,961.81295436)(378.33707973,961.81295436)
\curveto(377.2537464,961.81295436)(376.42041306,961.45878769)(375.83707972,960.75045435)
\curveto(375.26069083,960.04906546)(374.97249639,959.03864879)(374.97249639,957.71920434)
\lineto(374.97249639,951.57337099)
\lineto(373.04541305,951.57337099)
\lineto(373.04541305,963.2400377)
\lineto(374.97249639,963.2400377)
\lineto(374.97249639,961.42753769)
\curveto(375.37527417,962.13587103)(375.89957972,962.66017658)(376.54541306,963.00045436)
\curveto(377.1912464,963.34767659)(377.97596862,963.5212877)(378.89957974,963.5212877)
\curveto(379.03152418,963.5212877)(379.17735751,963.51087103)(379.33707974,963.4900377)
\curveto(379.49680196,963.47614881)(379.67388529,963.45184325)(379.86832974,963.41712103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.90999462,967.78170438)
\lineto(383.82666129,967.78170438)
\lineto(383.82666129,951.57337099)
\lineto(381.90999462,951.57337099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.12874912,957.43795434)
\curveto(391.58013801,957.43795434)(390.50722134,957.26087101)(389.90999911,956.90670434)
\curveto(389.31277689,956.55253767)(389.01416578,955.948371)(389.01416578,955.09420433)
\curveto(389.01416578,954.41364877)(389.236388,953.87198211)(389.68083244,953.46920433)
\curveto(390.13222133,953.07337099)(390.74333245,952.87545432)(391.51416578,952.87545432)
\curveto(392.57666579,952.87545432)(393.42736024,953.25045433)(394.06624913,954.00045433)
\curveto(394.71208246,954.75739878)(395.03499913,955.760871)(395.03499913,957.01087101)
\lineto(395.03499913,957.43795434)
\closepath
\moveto(396.9516658,958.22962101)
\lineto(396.9516658,951.57337099)
\lineto(395.03499913,951.57337099)
\lineto(395.03499913,953.34420433)
\curveto(394.59749913,952.63587099)(394.05236024,952.11156543)(393.39958246,951.77128765)
\curveto(392.74680468,951.43795432)(391.94819356,951.27128765)(391.00374912,951.27128765)
\curveto(389.80930467,951.27128765)(388.85791577,951.60462099)(388.14958244,952.27128766)
\curveto(387.44819355,952.94489877)(387.0974991,953.84420433)(387.0974991,954.96920433)
\curveto(387.0974991,956.28170434)(387.5349991,957.27128767)(388.40999911,957.93795434)
\curveto(389.29194355,958.60462101)(390.60444356,958.93795435)(392.34749912,958.93795435)
\lineto(395.03499913,958.93795435)
\lineto(395.03499913,959.12545435)
\curveto(395.03499913,960.0073988)(394.74333246,960.68795435)(394.15999913,961.16712102)
\curveto(393.58361024,961.65323214)(392.77111023,961.89628769)(391.72249912,961.89628769)
\curveto(391.05583245,961.89628769)(390.40652689,961.81642658)(389.77458244,961.65670436)
\curveto(389.142638,961.49698213)(388.53499911,961.2573988)(387.95166577,960.93795435)
\lineto(387.95166577,962.70878769)
\curveto(388.65305466,962.97962103)(389.33361022,963.18100992)(389.99333245,963.31295436)
\curveto(390.65305467,963.45184325)(391.29541578,963.5212877)(391.92041579,963.5212877)
\curveto(393.60791579,963.5212877)(394.86833246,963.0837877)(395.7016658,962.20878769)
\curveto(396.53499914,961.33378769)(396.9516658,960.0073988)(396.9516658,958.22962101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.76415794,950.49003765)
\curveto(405.22249127,949.10114875)(404.69471349,948.19489875)(404.1808246,947.77128764)
\curveto(403.66693571,947.34767653)(402.97943571,947.13587097)(402.11832459,947.13587097)
\lineto(400.58707459,947.13587097)
\lineto(400.58707459,948.74003764)
\lineto(401.71207459,948.74003764)
\curveto(402.23985237,948.74003764)(402.64957459,948.86503764)(402.94124126,949.11503764)
\curveto(403.23290793,949.36503764)(403.5558246,949.95531542)(403.90999127,950.88587098)
\lineto(404.25374127,951.76087099)
\lineto(399.53499125,963.2400377)
\lineto(401.56624126,963.2400377)
\lineto(405.2120746,954.11503766)
\lineto(408.85790795,963.2400377)
\lineto(410.88915796,963.2400377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.41000151,967.12545438)
\lineto(422.51416818,967.12545438)
\lineto(422.51416818,953.34420433)
\lineto(430.08708488,953.34420433)
\lineto(430.08708488,951.57337099)
\lineto(420.41000151,951.57337099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.50374672,957.43795434)
\curveto(435.9551356,957.43795434)(434.88221893,957.26087101)(434.28499671,956.90670434)
\curveto(433.68777448,956.55253767)(433.38916337,955.948371)(433.38916337,955.09420433)
\curveto(433.38916337,954.41364877)(433.6113856,953.87198211)(434.05583004,953.46920433)
\curveto(434.50721893,953.07337099)(435.11833005,952.87545432)(435.88916338,952.87545432)
\curveto(436.95166339,952.87545432)(437.80235783,953.25045433)(438.44124672,954.00045433)
\curveto(439.08708006,954.75739878)(439.40999673,955.760871)(439.40999673,957.01087101)
\lineto(439.40999673,957.43795434)
\closepath
\moveto(441.3266634,958.22962101)
\lineto(441.3266634,951.57337099)
\lineto(439.40999673,951.57337099)
\lineto(439.40999673,953.34420433)
\curveto(438.97249673,952.63587099)(438.42735784,952.11156543)(437.77458006,951.77128765)
\curveto(437.12180228,951.43795432)(436.32319116,951.27128765)(435.37874671,951.27128765)
\curveto(434.18430226,951.27128765)(433.23291337,951.60462099)(432.52458004,952.27128766)
\curveto(431.82319114,952.94489877)(431.4724967,953.84420433)(431.4724967,954.96920433)
\curveto(431.4724967,956.28170434)(431.9099967,957.27128767)(432.7849967,957.93795434)
\curveto(433.66694115,958.60462101)(434.97944116,958.93795435)(436.72249672,958.93795435)
\lineto(439.40999673,958.93795435)
\lineto(439.40999673,959.12545435)
\curveto(439.40999673,960.0073988)(439.11833006,960.68795435)(438.53499672,961.16712102)
\curveto(437.95860783,961.65323214)(437.14610783,961.89628769)(436.09749672,961.89628769)
\curveto(435.43083005,961.89628769)(434.78152449,961.81642658)(434.14958004,961.65670436)
\curveto(433.51763559,961.49698213)(432.9099967,961.2573988)(432.32666337,960.93795435)
\lineto(432.32666337,962.70878769)
\curveto(433.02805226,962.97962103)(433.70860782,963.18100992)(434.36833004,963.31295436)
\curveto(435.02805227,963.45184325)(435.67041338,963.5212877)(436.29541338,963.5212877)
\curveto(437.98291339,963.5212877)(439.24333006,963.0837877)(440.0766634,962.20878769)
\curveto(440.90999673,961.33378769)(441.3266634,960.0073988)(441.3266634,958.22962101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.13916275,950.49003765)
\curveto(449.59749608,949.10114875)(449.0697183,948.19489875)(448.55582941,947.77128764)
\curveto(448.04194052,947.34767653)(447.35444051,947.13587097)(446.4933294,947.13587097)
\lineto(444.96207939,947.13587097)
\lineto(444.96207939,948.74003764)
\lineto(446.0870794,948.74003764)
\curveto(446.61485718,948.74003764)(447.0245794,948.86503764)(447.31624607,949.11503764)
\curveto(447.60791274,949.36503764)(447.9308294,949.95531542)(448.28499607,950.88587098)
\lineto(448.62874607,951.76087099)
\lineto(443.90999606,963.2400377)
\lineto(445.94124606,963.2400377)
\lineto(449.58707941,954.11503766)
\lineto(453.23291276,963.2400377)
\lineto(455.26416276,963.2400377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.88916949,957.88587101)
\lineto(467.88916949,956.94837101)
\lineto(459.07666946,956.94837101)
\curveto(459.16000279,955.62892656)(459.55583613,954.62198211)(460.26416946,953.92753766)
\curveto(460.97944724,953.24003766)(461.9725028,952.89628766)(463.24333614,952.89628766)
\curveto(463.97944726,952.89628766)(464.69125281,952.98656544)(465.37875282,953.16712099)
\curveto(466.07319726,953.34767655)(466.76069727,953.61850988)(467.44125282,953.979621)
\lineto(467.44125282,952.16712099)
\curveto(466.75375282,951.87545432)(466.04889171,951.6532321)(465.32666948,951.50045432)
\curveto(464.60444726,951.34767654)(463.87180837,951.27128765)(463.12875281,951.27128765)
\curveto(461.26764169,951.27128765)(459.79194724,951.81295432)(458.70166946,952.89628766)
\curveto(457.61833612,953.979621)(457.07666945,955.44489878)(457.07666945,957.29212101)
\curveto(457.07666945,959.20184324)(457.59055834,960.71573213)(458.61833612,961.83378769)
\curveto(459.65305835,962.9587877)(461.04541947,963.5212877)(462.79541947,963.5212877)
\curveto(464.36486392,963.5212877)(465.60444726,963.01434325)(466.51416949,962.00045436)
\curveto(467.43083616,960.99350991)(467.88916949,959.62198213)(467.88916949,957.88587101)
\closepath
\moveto(465.97250282,958.44837101)
\curveto(465.95861393,959.49698213)(465.66347504,960.33378769)(465.08708615,960.95878769)
\curveto(464.5176417,961.58378769)(463.76069725,961.89628769)(462.81625281,961.89628769)
\curveto(461.74680836,961.89628769)(460.88916947,961.59420436)(460.24333613,960.99003769)
\curveto(459.60444724,960.38587102)(459.23639168,959.53517657)(459.13916946,958.43795435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.79541948,961.44837102)
\curveto(477.5801417,961.57337102)(477.34403059,961.6636488)(477.08708614,961.71920436)
\curveto(476.83708614,961.78170436)(476.55930836,961.81295436)(476.25375281,961.81295436)
\curveto(475.17041947,961.81295436)(474.33708613,961.45878769)(473.7537528,960.75045435)
\curveto(473.17736391,960.04906546)(472.88916946,959.03864879)(472.88916946,957.71920434)
\lineto(472.88916946,951.57337099)
\lineto(470.96208612,951.57337099)
\lineto(470.96208612,963.2400377)
\lineto(472.88916946,963.2400377)
\lineto(472.88916946,961.42753769)
\curveto(473.29194724,962.13587103)(473.8162528,962.66017658)(474.46208613,963.00045436)
\curveto(475.10791947,963.34767659)(475.8926417,963.5212877)(476.81625281,963.5212877)
\curveto(476.94819726,963.5212877)(477.09403059,963.51087103)(477.25375281,963.4900377)
\curveto(477.41347503,963.47614881)(477.59055837,963.45184325)(477.78500281,963.41712103)
\closepath
}
}
\end{pspicture}

